On the integrality Gap of Small Asymmetric Traveling Salesman Problems: A Polyhedral and Computational Approach

In this paper, we investigate the integrality gap of the Asymmetric Traveling Salesman Problem (ATSP) with respect to the linear relaxation given by the Asymmetric Subtour Elimination Problem (ASEP) for instances with $n$ nodes, where $n$ is small. In particular, we focus on the geometric properties and symmetries of the ASEP polytope ($P^{n}_{ASEP}$) and its vertices. The polytope's symmetries are exploited to design a heuristic pivoting algorithm to search vertices where the integrality gap is maximized. Furthermore, a general procedure for the extension of vertices from $P^{n}_{ASEP}$ to $P^{n + 1}_{ASEP}$ is defined. The generated vertices improve the known lower bounds of the integrality gap for $ 16 \leq n \leq 22$ and, provide small hard-to-solve ATSP instances.

==> include/5_0.tex <==
\begin{tikzpicture}[scale=0.30]
\clip (-0.4,-0.4) rectangle (7,7);
\renewcommand*{\VertexLineWidth}{0.5pt}
\Vertex[x=0.289,y=4.761,size=0.3,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.711,y=3.000,size=0.3,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.640,y=5.850,size=0.3,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=0.289,y=1.239,size=0.3,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=3.640,y=0.150,size=0.3,color=white,opacity=1,label=3,fontcolor=black]{3}
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB, bend=10](0)(3)
\Edge[,lw=0.8,color={85.0,85.0,85.0},Direct,RGB](0)(4)
\Edge[,lw=0.8,color={85.0,85.0,85.0},Direct,RGB, bend=10](3)(0)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB](3)(2)
\Edge[,lw=0.8,color={85.0,85.0,85.0},Direct,RGB](4)(1)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB](4)(3)
\Edge[,lw=0.8,color={85.0,85.0,85.0},Direct,RGB, bend=10](1)(2)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB](1)(3)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB](2)(0)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB, bend=10](2)(1)
\Edge[,lw=0.8,color={170.0,170.0,170.0},Direct,RGB](2)(4)
\end{tikzpicture}


==> include/5_1.tex <==
\begin{tikzpicture}[scale=0.30]
\clip (-0.4,-0.4) rectangle (7,7);
\renewcommand*{\VertexLineWidth}{0.5pt}

\Vertex[x=0.289,y=4.761,size=0.3,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.711,y=3.000,size=0.3,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.640,y=5.850,size=0.3,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=0.289,y=1.239,size=0.3,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=3.640,y=0.150,size=0.3,color=white,opacity=1,label=3,fontcolor=black]{3}
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](0)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](0)(4)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(1)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](3)(2)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](4)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](4)(2)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](1)(4)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](2)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](2)(1)
\end{tikzpicture}


==> include/5_2.tex <==
\begin{tikzpicture}[scale=0.30]
\clip (-0.4,-0.4) rectangle (7,7);
\renewcommand*{\VertexLineWidth}{0.5pt}

\Vertex[x=0.289,y=4.761,size=0.3,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.711,y=3.000,size=0.3,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.640,y=5.850,size=0.3,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=0.289,y=1.239,size=0.3,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=3.640,y=0.150,size=0.3,color=white,opacity=1,label=3,fontcolor=black]{3}
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](0)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](0)(4)
%\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](4)(1)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](4)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](3)(4)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(2)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](1)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](2)(1)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](2)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(2)
\end{tikzpicture}


==> include/5_3.tex <==
\begin{tikzpicture}[scale=0.30]
\clip (-0.4,-0.4) rectangle (7,7);
\renewcommand*{\VertexLineWidth}{0.5pt}

\Vertex[x=0.289,y=4.761,size=0.3,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.711,y=3.000,size=0.3,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.640,y=5.850,size=0.3,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=0.289,y=1.239,size=0.3,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=3.640,y=0.150,size=0.3,color=white,opacity=1,label=3,fontcolor=black]{3}
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](0)(4)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](4)(1)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](4)(2)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](1)(2)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](2)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](2)(3)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB](3)(0)
\Edge[,lw=0.8,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(1)
\end{tikzpicture}

==> include/5_4.tex <==
\begin{tikzpicture}[scale=0.30]
\clip (-0.4,-0.4) rectangle (7,7);
\renewcommand*{\VertexLineWidth}{0.5pt}
\Vertex[x=0.289,y=4.761,size=0.3,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.711,y=3.000,size=0.3,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.640,y=5.850,size=0.3,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=0.289,y=1.239,size=0.3,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=3.640,y=0.150,size=0.3,color=white,opacity=1,label=3,fontcolor=black]{3}
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](0)(1)
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](1)(2)
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](2)(3)
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](3)(4)
\Edge[,lw=0.8,color={0.0,0.0,0.0},Direct,RGB](4)(0)
\end{tikzpicture}



==> include/6_max_gap.tex <==
\begin{tikzpicture}
\Vertex[x=3.000,y=5.468,size=0.5,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=4.425,y=5.468,size=0.5,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=1.575,y=5.468,size=0.5,color=white,opacity=1,label=5,fontcolor=black]{5}
\Vertex[x=1.575,y=3.000,size=0.5,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=3.000,y=3.000,size=0.5,color=white,opacity=1,label=3,fontcolor=black]{3}
\Vertex[x=4.425,y=3.000,size=0.5,color=white,opacity=1,label=2,fontcolor=black]{2}
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](0)(4)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](0)(5)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](4)(0)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](4)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](5)(0)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](5)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(3)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](1)(5)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](2)(3)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](2)(4)
\end{tikzpicture}

==> include/adj_4.tex <==
\begin{tikzpicture}
\Vertex[x=5.800,y=3.000,size=0.5,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=5.425,y=4.400,size=0.5,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=4.400,y=5.425,size=0.5,color=white,opacity=1,label=2,fontcolor=black]{2}
\Vertex[x=3.000,y=5.800,size=0.5,color=white,opacity=1,label=3,fontcolor=black]{3}
\Vertex[x=1.600,y=5.425,size=0.5,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=0.575,y=4.400,size=0.5,color=white,opacity=1,label=5,fontcolor=black]{5}
\Vertex[x=0.200,y=3.000,size=0.5,color=white,opacity=1,label=6,fontcolor=black]{6}
\Vertex[x=0.575,y=1.600,size=0.5,color=white,opacity=1,label=7,fontcolor=black]{7}
\Vertex[x=1.600,y=0.575,size=0.5,color=white,opacity=1,label=8,fontcolor=black]{8}
\Vertex[x=3.000,y=0.200,size=0.5,color=white,opacity=1,label=9,fontcolor=black]{9}
\Vertex[x=4.400,y=0.575,size=0.5,color=white,opacity=1,label=10,fontcolor=black]{10}
\Vertex[x=5.425,y=1.600,size=0.5,color=white,opacity=1,label=11,fontcolor=black]{11}
\Edge[,lw=1.0,color=black](0)(10)
\Edge[,lw=1.0,color=black](0)(6)
\Edge[,lw=1.0,color=black](0)(9)
\Edge[,lw=1.0,color=black](0)(8)
\Edge[,lw=1.0,color=black](0)(7)
\Edge[,lw=1.0,color=black](1)(11)
\Edge[,lw=1.0,color=black](1)(8)
\Edge[,lw=1.0,color=black](1)(6)
\Edge[,lw=1.0,color=black](1)(7)
\Edge[,lw=1.0,color=black](1)(9)
\Edge[,lw=1.0,color=black](2)(8)
\Edge[,lw=1.0,color=black](2)(7)
\Edge[,lw=1.0,color=black](2)(11)
\Edge[,lw=1.0,color=black](2)(6)
\Edge[,lw=1.0,color=black](2)(10)
\Edge[,lw=1.0,color=black](3)(9)
\Edge[,lw=1.0,color=black](3)(10)
\Edge[,lw=1.0,color=black](3)(7)
\Edge[,lw=1.0,color=black](3)(11)
\Edge[,lw=1.0,color=black](3)(6)
\Edge[,lw=1.0,color=black](4)(6)
\Edge[,lw=1.0,color=black](4)(9)
\Edge[,lw=1.0,color=black](4)(8)
\Edge[,lw=1.0,color=black](4)(10)
\Edge[,lw=1.0,color=black](4)(11)
\Edge[,lw=1.0,color=black](5)(7)
\Edge[,lw=1.0,color=black](5)(11)
\Edge[,lw=1.0,color=black](5)(10)
\Edge[,lw=1.0,color=black](5)(9)
\Edge[,lw=1.0,color=black](5)(8)
\Edge[,lw=1.0,color=black](6)(11)
\Edge[,lw=1.0,color=black](6)(7)
\Edge[,lw=1.0,color=black](6)(10)
\Edge[,lw=1.0,color=black](6)(8)
\Edge[,lw=1.0,color=black](6)(9)
\Edge[,lw=1.0,color=black](7)(9)
\Edge[,lw=1.0,color=black](7)(8)
\Edge[,lw=1.0,color=black](7)(10)
\Edge[,lw=1.0,color=black](7)(11)
\Edge[,lw=1.0,color=black](8)(9)
\Edge[,lw=1.0,color=black](8)(10)
\Edge[,lw=1.0,color=black](8)(11)
\Edge[,lw=1.0,color=black](9)(10)
\Edge[,lw=1.0,color=black](9)(11)
\Edge[,lw=1.0,color=black](10)(11)
\end{tikzpicture}


==> include/boxplots_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis line style={black},
tick align=outside,
tick pos=left,
x grid style={white},
xmajorgrids,
xmin=0.5, xmax=2.5,
xtick style={color=dimgray85},
xtick={1,2},
xticklabels={ATSP,STSP},
y grid style={white},
ymajorgrids,
ymin=0.98125, ymax=1.39375,
ytick style={color=dimgray85}
]
\path [draw=black, fill=steelblue52138189]
(axis cs:0.925,1.19047619047619)
--(axis cs:1.075,1.19047619047619)
--(axis cs:1.075,1.23076923076923)
--(axis cs:0.925,1.23076923076923)
--(axis cs:0.925,1.19047619047619)
--cycle;
\addplot [black]
table {%
1 1.19047619047619
1 1.1304347826087
};
\addplot [black]
table {%
1 1.23076923076923
1 1.29032258064516
};
\addplot [black]
table {%
0.9625 1.1304347826087
1.0375 1.1304347826087
};
\addplot [black]
table {%
0.9625 1.29032258064516
1.0375 1.29032258064516
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
1 1.00000022222227
1 1
1 1
1 1
1 1.12500014062502
1 1
1 1
1 1
1 1
1 1
1 1
1 1
1 1.00000066666711
1 1.000001000001
1 1.00000075000056
1 1.00000033333344
1 1.00000033333344
1 1.00000066666711
1 1.00000044444464
1 1.00000060000036
1 1.00000075000056
1 1.00000066666711
1 1
1 1
1 1.00000066666711
1 1
1 1.00000070967792
1 1.0000005238098
1 1.00000075000056
1 1.00000028571437
1 1.00000054545484
1 1.000001000001
1 1
1 1.00000050000025
1 1.00000050000025
1 1
1 1.00000040000016
1 1.00000072727326
1 1.00000083333403
1 1.00000076923136
1 1.00000072727326
1 1.00000080000064
1 1.00000081818249
1 1
1 1
1 1.00000066666711
1 1.00000033333344
1 1
1 1.125
1 1
1 1
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.375
1 1.36363636363636
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.33333333333333
1 1.29411764705882
1 1.29411764705882
1 1.29411764705882
1 1.29411764705882
1 1.29411764705882
1 1.29411764705882
1 1.33333333333333
1 1.3
1 1.33333333333333
};
\path [draw=black, fill=steelblue52138189]
(axis cs:1.925,1.00189109475357)
--(axis cs:2.075,1.00189109475357)
--(axis cs:2.075,1.01663223350523)
--(axis cs:1.925,1.01663223350523)
--(axis cs:1.925,1.00189109475357)
--cycle;
\addplot [black]
table {%
2 1.00189109475357
2 1
};
\addplot [black]
table {%
2 1.01663223350523
2 1.03508771929825
};
\addplot [black]
table {%
1.9625 1
2.0375 1
};
\addplot [black]
table {%
1.9625 1.03508771929825
2.0375 1.03508771929825
};
\addplot [black, mark=o, mark size=2, mark options={solid,fill opacity=0}, only marks]
table {%
2 1.05128205128205
};
\addplot [black]
table {%
0.925 1.20000024000005
1.075 1.20000024000005
};
\addplot [black]
table {%
1.925 1.00571020990422
2.075 1.00571020990422
};
\end{axis}

\end{tikzpicture}

==> include/convergence7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Convergency rate, n = 7},
x grid style={darkgray176},
xlabel={time (seconds)},
xmin=-4498.50708400011, xmax=94468.6487640023,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of different classes found},
ymin=88.65, ymax=1416.35,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 149
3623.62775802612 177
4110.3746778965 189
4260.9481408596 202
4420.36709070206 214
4601.02176046371 224
4751.40768504143 234
4812.36377668381 244
4890.28276705742 251
5044.32033348083 258
5204.67083144188 266
5362.42334151268 270
5520.54203009605 277
5670.97720217705 292
5821.06025004387 303
5973.41048765182 311
6125.73208332062 323
6279.92492508888 335
6432.49423933029 343
6590.76696753502 352
6749.79187464714 361
6823.53524303436 365
7009.5178706646 371
7168.43085026741 379
7327.47583627701 386
7411.97217559814 394
7480.46874451637 401
7640.40862679482 407
7800.85223484039 412
7957.43560528755 417
8140.55434370041 424
8297.61156368256 430
8457.10102677345 438
8627.94753479958 442
8785.29368019104 446
8970.11534404755 451
9129.0098965168 457
9287.77304935455 463
9452.6555249691 466
9607.20842051506 467
9749.98046684265 473
9905.0391125679 474
10079.7773628235 481
10252.6440000534 485
10419.7768573761 486
10583.0093786716 491
10747.238186121 495
10919.721716404 504
11083.8852031231 507
11248.9024963379 508
11422.16345191 514
11595.821228981 521
11772.731965065 530
11947.9677622318 535
12124.7045538425 542
12292.9801366329 547
12464.4178781509 558
12622.811157465 565
12795.4399380684 573
12955.3740849495 580
13124.0805869102 582
13292.1544966698 584
13498.3311822414 588
13671.5086283684 592
13852.0182025433 596
14025.1466715336 598
14200.8785293102 600
14381.4331715107 603
14583.3357005119 609
14777.575820446 615
14950.4361915588 624
15132.2183289528 631
15336.7384774685 636
15533.5721879005 641
15716.1889414787 646
15892.0968427658 655
16067.5988526344 661
16243.5217673779 667
16426.279638052 671
16609.2134225368 679
16802.7099084854 682
16984.8102099895 688
17168.3378949165 697
17263.5581576824 702
17373.4806442261 705
17560.6013095379 709
17750.302312851 714
17939.249874115 720
18128.9042658806 726
18328.0787448883 729
18515.3971097469 736
18697.413269043 740
18880.3999483585 744
19068.2943148613 748
19258.8801751137 757
19450.7837901115 761
19640.3424651623 770
19843.0347530842 774
20038.2859251499 777
20237.4372348785 779
20436.859172821 781
20632.4195249081 785
20827.6721737385 790
21030.7116594315 793
21227.8294355869 802
21430.1128423214 805
21625.9339444637 812
21819.9767522812 818
22013.9995789528 824
22217.7688624859 830
22417.7424612045 839
22623.6541411877 843
22831.7501022816 849
23039.6564948559 856
23460.5787675381 858
23681.3032233715 862
23901.9010589123 865
24118.6352925301 867
24564.5388314724 869
24774.7376270294 874
24982.1304719448 882
25402.237912178 888
25615.8930718899 892
25830.5405023098 897
26049.696190834 904
26268.4340598583 910
26486.2216169834 915
26708.3831276894 918
26928.0850820541 922
27147.5634527206 926
27369.7119276524 929
27593.7061259747 931
27814.0205667019 935
28261.7466037273 938
28482.8491053581 941
28936.7462289333 942
29162.5576252937 943
29719.3891558647 952
30274.1712024212 955
30833.9779167175 958
31065.8827176094 962
31293.4910581112 965
31530.2473340034 969
31763.8727362156 974
31992.8756537437 979
32229.5453150272 984
32462.9731259346 988
32710.3342840672 996
32942.7538094521 1000
33178.9232897758 1004
33723.7716302872 1010
34257.7198183537 1014
34773.4514975548 1019
35339.6332995892 1029
35872.5817973614 1032
38208.9744899273 1038
40528.5118124485 1045
41093.351474762 1053
41670.9525673389 1059
43971.2402610779 1068
46356.9674050808 1076
46968.8296451569 1080
47559.0558133125 1085
47813.7692708969 1086
48436.2077596188 1088
48996.9921247959 1093
49582.0992267132 1094
50148.219653368 1100
50692.6795363426 1103
51254.2118067741 1110
51841.1021864414 1114
52438.9677960873 1119
52973.5158042908 1122
53523.0227165222 1123
54052.8709681034 1127
54604.0346763134 1129
55137.7025206089 1133
55672.3208680153 1136
57962.4355552197 1151
58227.7708508968 1152
58791.0988311768 1161
59367.6194655895 1169
59932.7762935162 1178
60491.4831907749 1184
63204.9103312492 1192
63779.5155923367 1197
64355.0725479126 1201
64951.2777383327 1204
65510.5202765465 1208
66111.0527014732 1213
66715.6100251675 1215
67356.0343296528 1217
69841.9711995125 1225
70426.1139798164 1229
71033.8126168251 1232
73357.0695571899 1239
73924.3973705769 1240
74508.4111151695 1246
75121.2040476799 1247
75706.4550023079 1253
76319.6693344116 1260
76936.3518366814 1262
77542.5342755318 1267
78156.1086807251 1274
78765.1082391739 1276
79342.7483108044 1279
79961.822861433 1282
80566.4800081253 1285
81161.5541305542 1295
81741.511377573 1297
82347.0188312531 1299
82960.4340615273 1303
83590.975673914 1310
85565.7339966297 1318
86432.9614524841 1322
87042.5271704197 1332
87633.875957489 1339
88207.5965340137 1344
88811.2778708935 1351
89380.2864973545 1353
89970.1416800022 1356
};
\end{axis}

\end{tikzpicture}


==> include/convergence9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Convergency rate, n = 9},
x grid style={darkgray176},
xlabel={time (seconds)},
xmin=-5063.74556715489, xmax=106338.656910253,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Number of different classes found},
ymin=4002.65, ymax=4274.35,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0 4015
3869.92464876175 4060
9731.5111989975 4076
27683.5218601227 4109
45698.2415828705 4150
64714.7259676456 4189
83458.6374137402 4222
101274.911343098 4262
};
\end{axis}

\end{tikzpicture}


==> include/gap_6_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{mygreen}{HTML}{009B55}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
    xmin=1.15,xmax=1.35,
    ymin=1.15,ymax=1.35,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
    axis lines=middle,
    minor tick num=5,
    ticklabel style={font=\tiny,fill=white},
]
\addplot [semithick, mygreen, opacity=0.5, mark=*, mark size=2, mark options={solid}, only marks]
table {%
1.19047619047619 1.19047619047619
1.19047619047619 1.20689655172414
1.19047619047619 1.19047619047619
1.19047619047619 1.20689655172414
1.19047619047619 1.19047619047619
1.19047619047619 1.19047619047619
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.25
1.17647058823529 1.18181818181818
1.17647058823529 1.2
1.17647058823529 1.18518518518519
1.17647058823529 1.17647058823529
1.23076923076923 1.23076923076923
1.17647058823529 1.17647058823529
1.17647058823529 1.17647058823529
1.17647058823529 1.18518518518519
1.17647058823529 1.17647058823529
1.17647058823529 1.18518518518519
1.17647058823529 1.18181818181818
1.17647058823529 1.2
1.2 1.21212121212121
1.2 1.25
1.2 1.21212121212121
1.2 1.25
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.21212121212121
1.2 1.25
1.2 1.2
1.2 1.25
1.2 1.25
1.2 1.21212121212121
1.2 1.25
1.2 1.2
1.17647058823529 1.17647058823529
1.17647058823529 1.17647058823529
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.16666666666667
1.15384615384615 1.16666666666667
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.16666666666667
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.17391304347826
1.15384615384615 1.17391304347826
1.15384615384615 1.18181818181818
1.15384615384615 1.17391304347826
1.15384615384615 1.17391304347826
1.2 1.25
1.2 1.2
1.15384615384615 1.16666666666667
1.15384615384615 1.17391304347826
1.15384615384615 1.16666666666667
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.18181818181818
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.17391304347826
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.16666666666667
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.16666666666667 1.2
1.16666666666667 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.15384615384615 1.17391304347826
1.15384615384615 1.17391304347826
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.25
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.25
1.2 1.25
1.25 1.33333333333333
1.25 1.33333333333333
1.25 1.27272727272727
1.33333333333333 1.33333333333333
1.33333333333333 1.33333333333333
1.33333333333333 1.33333333333333
1.33333333333333 1.33333333333333
1.25 1.27272727272727
1.25 1.27272727272727
1.25 1.25
1.27272727272727 1.28571428571429
1.27272727272727 1.28571428571429
1.27272727272727 1.33333333333333
1.27272727272727 1.28571428571429
1.2 1.25
1.2 1.2
1.2 1.25
1.2 1.25
1.2 1.25
1.16666666666667 1.2
1.16666666666667 1.2
1.16666666666667 1.2
1.2 1.2
1.2 1.25
1.25 1.33333333333333
1.25 1.33333333333333
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.2
1.2 1.25
1.2 1.25
1.2 1.25
1.25 1.27272727272727
1.25 1.33333333333333
1.2 1.25
1.25 1.27272727272727
1.25 1.27272727272727
1.25 1.33333333333333
1.2 1.2
1.2 1.25
1.2 1.25
};
\addplot [semithick, mark=--, black]
table {%
1.15 1.15
1.35 1.35
};
\end{axis}

\end{tikzpicture}

==> include/gap_7.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Integrality gap found, n = 7},
x grid style={darkgray176},
xlabel={time (seconds)},
xmin=-4498.50708400011, xmax=94468.6487640023,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Gap},
ymin=0.983333333333333, ymax=1.35,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1.25
0 1.16666705555569
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.25
0 1.16666705555569
0 1.20000048000019
0 1.20000048000019
0 1.17391314555767
0 1.20000048000019
0 1.20000036000011
0 1.16666705555569
0 1.20000048000019
0 1.20000048000019
0 1.23076923076923
0 1.2
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.16666705555569
0 1.17391314555766
0 1.20000048000019
0 1.20000072000043
0 1.20000072000043
0 1.17647058823529
0 1.2000006000003
0 1.25
0 1.20000048000019
0 1.20000024000005
0 1.20000036000011
0 1.25000062500031
0 1.14285779591874
0 1.20000072000043
0 1.16666725000029
0 1.20000072000043
0 1.2
0 1.2
0 1.16666725000029
0 1.18181871900851
0 1.25
0 1.17647058823529
0 1.25
0 1.21212121212121
0 1.17647058823529
0 1.19047619047619
0 1.16666725000029
0 1.16666725000029
0 1.17647058823529
0 1.25000062500031
0 1.16666725000029
0 1.25
0 1.16666725000029
0 1.20000072000043
0 1.18181818181818
0 1.2
0 1.16666725000029
0 1.20000024000005
0 1.18181818181818
0 1.21212121212121
0 1.25
0 1.20000048000019
0 1.20000072000043
0 1.18518518518519
0 1.20000096000077
0 1.2
0 1.19047619047619
0 1.14285779591874
0 1.16666725000029
0 1.16666744444496
0 1.16666744444496
0 1.2
0 1.18181871900851
0 1.20000072000043
0 1.17647058823529
0 1.25
0 1.18518518518519
0 1.25
0 1.2
0 1.25
0 1.16666725000029
0 1.16666744444496
0 1.18518518518519
0 1.17647058823529
0 1.20000072000043
0 1.2
0 1.19047619047619
0 1.20000048000019
0 1.16666725000029
0 1.21212121212121
0 1.16666725000029
0 1.16666744444496
0 1.18181871900851
0 1.20000072000043
0 1.20689655172414
0 1.19047619047619
0 1.21212121212121
0 1.20689655172414
0 1.20000072000043
0 1.20000096000077
0 1.20000072000043
0 1.16666725000029
0 1.20000096000077
0 1.2
0 1.25
0 1.18181871900851
0 1.20000096000077
0 1.20000048000019
0 1.25000031250008
0 1.20000048000019
0 1.25000031250008
0 1.20000024000005
0 1.20000024000005
0 1.2
0 1.25
0 1.2
0 1.25
0 1.25
0 1.20000048000019
0 1.20000036000011
0 1.20000048000019
0 1.25
0 1.20000048000019
0 1.20000048000019
0 1.20000036000011
0 1.25
0 1.2
0 1.20000048000019
0 1.25000031250008
0 1.25000031250008
0 1.25
0 1.25
0 1.25
0 1.33333333333333
0 1.33333333333333
0 1.25
0 1.25
0 1.33333333333333
0 1.20000048000019
0 1.20000024000005
0 1.20000024000005
0 1.33333333333333
0 1.27272727272727
0 1.27272727272727
0 1.25
0 1.27272727272727
0 1.27272727272727
0 1.33333333333333
0 1.28571428571429
3623.62775802612 1.21212121212121
3623.62775802612 1.19047619047619
3623.62775802612 1.2
3623.62775802612 1.2
3623.62775802612 1.21428571428571
3623.62775802612 1.2
3623.62775802612 1.2
3623.62775802612 1.2
3623.62775802612 1.2
3623.62775802612 1.19047633219956
3623.62775802612 1.19047619047619
3623.62775802612 1.2
3623.62775802612 1.14285779591874
3623.62775802612 1.2
3623.62775802612 1.2
3623.62775802612 1.20000024000005
3623.62775802612 1.19047619047619
3623.62775802612 1.25
3623.62775802612 1.2
3623.62775802612 1.20000024000005
3623.62775802612 1.25
3623.62775802612 1.2
3623.62775802612 1.25
3623.62775802612 1.20000024000005
3623.62775802612 1.25
3623.62775802612 1.2
3623.62775802612 1.25
3623.62775802612 1.25
4110.3746778965 1.25
4110.3746778965 1.2
4110.3746778965 1
4110.3746778965 1.18181871900851
4110.3746778965 1.19047619047619
4110.3746778965 1.2
4110.3746778965 1.19047619047619
4110.3746778965 1.2
4110.3746778965 1.25000031250008
4110.3746778965 1.20000012000001
4110.3746778965 1.16666705555569
4110.3746778965 1.2
4260.9481408596 1.20000072000043
4260.9481408596 1.25
4260.9481408596 1.25
4260.9481408596 1.2
4260.9481408596 1.18181818181818
4260.9481408596 1.17647058823529
4260.9481408596 1.20000012000001
4260.9481408596 1.19047619047619
4260.9481408596 1.2
4260.9481408596 1.20000024000005
4260.9481408596 1.16666705555569
4260.9481408596 1.20000024000005
4260.9481408596 1.20689655172414
4420.36709070206 1.2
4420.36709070206 1.16666705555569
4420.36709070206 1.17391314555767
4420.36709070206 1.19047619047619
4420.36709070206 1.14285763265327
4420.36709070206 1.2
4420.36709070206 1.16666666666667
4420.36709070206 1.2
4420.36709070206 1.16666705555569
4420.36709070206 1.2
4420.36709070206 1.25
4420.36709070206 1.2
4601.02176046371 1.2
4601.02176046371 1.15384615384615
4601.02176046371 1.19047619047619
4601.02176046371 1.19047619047619
4601.02176046371 1.16666666666667
4601.02176046371 1.16666666666667
4601.02176046371 1
4601.02176046371 1.20000048000019
4601.02176046371 1.2
4601.02176046371 1.14285746938785
4751.40768504143 1.2
4751.40768504143 1.2
4751.40768504143 1.2
4751.40768504143 1.17647058823529
4751.40768504143 1.2
4751.40768504143 1.2
4751.40768504143 1.14285746938785
4751.40768504143 1.25
4751.40768504143 1.2
4751.40768504143 1.2
4812.36377668381 1.2
4812.36377668381 1.2
4812.36377668381 1.15384633136097
4812.36377668381 1.17647058823529
4812.36377668381 1.2
4812.36377668381 1.2
4812.36377668381 1.2
4812.36377668381 1.15384624260356
4812.36377668381 1.2
4812.36377668381 1.2
4890.28276705742 1.23529440830457
4890.28276705742 1.20000024000005
4890.28276705742 1.25
4890.28276705742 1.2
4890.28276705742 1.14285714285714
4890.28276705742 1.16666705555569
4890.28276705742 1.2
5044.32033348083 1.16666686111114
5044.32033348083 1.2
5044.32033348083 1.16666697777786
5044.32033348083 1
5044.32033348083 1.20000024000005
5044.32033348083 1.20000024000005
5044.32033348083 1.14285714285714
5204.67083144188 1.17647058823529
5204.67083144188 1.15384615384615
5204.67083144188 1.2
5204.67083144188 1.2
5204.67083144188 1.2
5204.67083144188 1.15384624260356
5204.67083144188 1.20000036000011
5204.67083144188 1.2
5362.42334151268 1.16666666666667
5362.42334151268 1.2
5362.42334151268 1.16666666666667
5362.42334151268 1.19047619047619
5520.54203009605 1.19047619047619
5520.54203009605 1.2
5520.54203009605 1.16666705555569
5520.54203009605 1.16666705555569
5520.54203009605 1.20000024000005
5520.54203009605 1.2
5520.54203009605 1.2
5670.97720217705 1.25
5670.97720217705 1.16666666666667
5670.97720217705 1.2
5670.97720217705 1.15384615384615
5670.97720217705 1.16666666666667
5670.97720217705 1.20000012000001
5670.97720217705 1.2
5670.97720217705 1.16666705555569
5670.97720217705 1.14285746938785
5670.97720217705 1.2
5670.97720217705 1.25
5670.97720217705 1.2
5670.97720217705 1.16666705555569
5670.97720217705 1.2
5670.97720217705 1.2
5821.06025004387 1.2
5821.06025004387 1.2
5821.06025004387 1.2
5821.06025004387 1.2
5821.06025004387 1.2
5821.06025004387 1.25
5821.06025004387 1.2
5821.06025004387 1.25
5821.06025004387 1.16666666666667
5821.06025004387 1.16666705555569
5821.06025004387 1.16666705555569
5973.41048765182 1.16666705555569
5973.41048765182 1.16666705555569
5973.41048765182 1.2
5973.41048765182 1.2
5973.41048765182 1.2
5973.41048765182 1.2
5973.41048765182 1.2
5973.41048765182 1.2
6125.73208332062 1.2
6125.73208332062 1.25
6125.73208332062 1.19047619047619
6125.73208332062 1.19047619047619
6125.73208332062 1.19047619047619
6125.73208332062 1.00000050000025
6125.73208332062 1.20000048000019
6125.73208332062 1.16666705555569
6125.73208332062 1.20689655172414
6125.73208332062 1.20000048000019
6125.73208332062 1.25
6125.73208332062 1.15384615384615
6279.92492508888 1.14285714285714
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.2
6279.92492508888 1.17647058823529
6279.92492508888 1
6279.92492508888 1.2
6279.92492508888 1.23076923076923
6432.49423933029 1.19047619047619
6432.49423933029 1.2
6432.49423933029 1.16666705555569
6432.49423933029 1.16666705555569
6432.49423933029 1.20000024000005
6432.49423933029 1.2
6432.49423933029 1.2
6432.49423933029 1.2
6590.76696753502 1.23076923076923
6590.76696753502 1.20000024000005
6590.76696753502 1.17647058823529
6590.76696753502 1.2
6590.76696753502 1.20000048000019
6590.76696753502 1.16666705555569
6590.76696753502 1.23076923076923
6590.76696753502 1.16666705555569
6590.76696753502 1.20000048000019
6749.79187464714 1.20000048000019
6749.79187464714 1.2
6749.79187464714 1.2
6749.79187464714 1.2
6749.79187464714 1.1538464201184
6749.79187464714 1.17647058823529
6749.79187464714 1.2
6749.79187464714 1.14285746938785
6749.79187464714 1.2
6823.53524303436 1.1538464201184
6823.53524303436 1.2
6823.53524303436 1.2
6823.53524303436 1.2
7009.5178706646 1.14285746938785
7009.5178706646 1.2
7009.5178706646 1.20689655172414
7009.5178706646 1.20000036000011
7009.5178706646 1.25
7009.5178706646 1.23076923076923
7168.43085026741 1.20000024000005
7168.43085026741 1.20000016000002
7168.43085026741 1.20000036000011
7168.43085026741 1.16666705555569
7168.43085026741 1.23076923076923
7168.43085026741 1.16666705555569
7168.43085026741 1.2
7168.43085026741 1.20000048000019
7327.47583627701 1.20000048000019
7327.47583627701 1.2
7327.47583627701 1.2
7327.47583627701 1.20000024000005
7327.47583627701 1.2
7327.47583627701 1.20000024000005
7327.47583627701 1.20000048000019
7411.97217559814 1.19047619047619
7411.97217559814 1.19047619047619
7411.97217559814 1.2
7411.97217559814 1.2
7411.97217559814 1.2
7411.97217559814 1.16666705555569
7411.97217559814 1.20000024000005
7411.97217559814 1.20000012000001
7480.46874451637 1.20000024000005
7480.46874451637 1.20000048000019
7480.46874451637 1.20000024000005
7480.46874451637 1.19047619047619
7480.46874451637 1.2
7480.46874451637 1.16666705555569
7480.46874451637 1.2
7640.40862679482 1.20000024000005
7640.40862679482 1.20000012000001
7640.40862679482 1.20000024000005
7640.40862679482 1.20000048000019
7640.40862679482 1.20000048000019
7640.40862679482 1.20000024000005
7800.85223484039 1.2
7800.85223484039 1.20000024000005
7800.85223484039 1.20000024000005
7800.85223484039 1.27272727272727
7800.85223484039 1.2
7957.43560528755 1.19047619047619
7957.43560528755 1.00000060000036
7957.43560528755 1.20000048000019
7957.43560528755 1.16666705555569
7957.43560528755 1.16666705555569
8140.55434370041 1.20000024000005
8140.55434370041 1.16666705555569
8140.55434370041 1.16666705555569
8140.55434370041 1.20000024000005
8140.55434370041 1.2
8140.55434370041 1.16666690972227
8140.55434370041 1.2
8297.61156368256 1.16666695833341
8297.61156368256 1.16666666666667
8297.61156368256 1.2
8297.61156368256 1.20000048000019
8297.61156368256 1.20000024000005
8297.61156368256 1.2
8457.10102677345 1.16666666666667
8457.10102677345 1.15384615384615
8457.10102677345 1.16666666666667
8457.10102677345 1.20000012000001
8457.10102677345 1.16666666666667
8457.10102677345 1.16666705555569
8457.10102677345 1.20000012000001
8457.10102677345 1.20000012000001
8627.94753479958 1.17647058823529
8627.94753479958 1.17647058823529
8627.94753479958 1.20000048000019
8627.94753479958 1.20000036000011
8785.29368019104 1.2
8785.29368019104 1.20000024000005
8785.29368019104 1.20000024000005
8785.29368019104 1.20000048000019
8970.11534404755 1.2
8970.11534404755 1.23076923076923
8970.11534404755 1.20000024000005
8970.11534404755 1.2
8970.11534404755 1.23076923076923
9129.0098965168 1.23076923076923
9129.0098965168 1
9129.0098965168 1.26315789473684
9129.0098965168 1.27272727272727
9129.0098965168 1.16666705555569
9129.0098965168 1.16666705555569
9287.77304935455 1.20000048000019
9287.77304935455 1.20000048000019
9287.77304935455 1.2
9287.77304935455 1.2
9287.77304935455 1.2
9287.77304935455 1.20000012000001
9452.6555249691 1.20000012000001
9452.6555249691 1.2
9452.6555249691 1.17647058823529
9607.20842051506 1.15384615384615
9749.98046684265 1.2
9749.98046684265 1.20000048000019
9749.98046684265 1.16666705555569
9749.98046684265 1.16666705555569
9749.98046684265 1.21212121212121
9749.98046684265 1.1818186115704
9905.0391125679 1.19047619047619
10079.7773628235 1.19047619047619
10079.7773628235 1.20000024000005
10079.7773628235 1.1538464201184
10079.7773628235 1.2
10079.7773628235 1.14285714285714
10079.7773628235 1.2
10079.7773628235 1.15384615384615
10252.6440000534 1.17647058823529
10252.6440000534 1.17647058823529
10252.6440000534 1.2
10252.6440000534 1.15384615384615
10419.7768573761 1.14285714285714
10583.0093786716 1.2
10583.0093786716 1.2
10583.0093786716 1.16666705555569
10583.0093786716 1.1818186115704
10583.0093786716 1.21212121212121
10747.238186121 1.16666705555569
10747.238186121 1.19047619047619
10747.238186121 1.19047619047619
10747.238186121 1.2
10919.721716404 1.20000024000005
10919.721716404 1.1538464201184
10919.721716404 1.20000024000005
10919.721716404 1.20000024000005
10919.721716404 1.20000048000019
10919.721716404 1.20000024000005
10919.721716404 1.20000012000001
10919.721716404 1.20000012000001
10919.721716404 1.15384615384615
11083.8852031231 1.2
11083.8852031231 1.17647058823529
11083.8852031231 1.20000036000011
11248.9024963379 1.20000048000019
11422.16345191 1.18181818181818
11422.16345191 1.2
11422.16345191 1.20000024000005
11422.16345191 1.23076923076923
11422.16345191 1.17647058823529
11422.16345191 1.23076923076923
11595.821228981 1.23529419031142
11595.821228981 1.20000036000011
11595.821228981 1.16666705555569
11595.821228981 1.20000048000019
11595.821228981 1.17647058823529
11595.821228981 1.23076923076923
11595.821228981 1.23529419031142
11772.731965065 1.23076923076923
11772.731965065 1.20000048000019
11772.731965065 1.16666705555569
11772.731965065 1.20000036000011
11772.731965065 1.18181818181818
11772.731965065 1.2
11772.731965065 1.16666705555569
11772.731965065 1.20000024000005
11772.731965065 1.25
11947.9677622318 1.17647058823529
11947.9677622318 1.2
11947.9677622318 1.20000024000005
11947.9677622318 1.17647058823529
11947.9677622318 1.2
12124.7045538425 1.20000024000005
12124.7045538425 1.19047619047619
12124.7045538425 1.16666666666667
12124.7045538425 1.19047619047619
12124.7045538425 1.16666705555569
12124.7045538425 1.2
12124.7045538425 1.19047619047619
12292.9801366329 1.16666666666667
12292.9801366329 1.19047619047619
12292.9801366329 1.16666705555569
12292.9801366329 1.17647058823529
12292.9801366329 1.2
12464.4178781509 1.16666705555569
12464.4178781509 1.00000050000025
12464.4178781509 1.19047619047619
12464.4178781509 1.20000048000019
12464.4178781509 1.23076923076923
12464.4178781509 1.16666705555569
12464.4178781509 1.20000048000019
12464.4178781509 1.20000024000005
12464.4178781509 1.19047619047619
12464.4178781509 1.00000025000006
12464.4178781509 1.20000048000019
12622.811157465 1.23076923076923
12622.811157465 1.16666705555569
12622.811157465 1.20000048000019
12622.811157465 1.2
12622.811157465 1.2
12622.811157465 1.20000024000005
12622.811157465 1.21428571428571
12795.4399380684 1.20000024000005
12795.4399380684 1.2
12795.4399380684 1.25
12795.4399380684 1.2
12795.4399380684 1.2
12795.4399380684 1.20000024000005
12795.4399380684 1.20000024000005
12795.4399380684 1.19047619047619
12955.3740849495 1.17647058823529
12955.3740849495 1.23076923076923
12955.3740849495 1
12955.3740849495 1
12955.3740849495 1.19047619047619
12955.3740849495 1.17647058823529
12955.3740849495 1.23076923076923
13124.0805869102 1.20000024000005
13124.0805869102 1.16666725000029
13292.1544966698 1.17647058823529
13292.1544966698 1.20000048000019
13498.3311822414 1.2
13498.3311822414 1.17647058823529
13498.3311822414 1.17647058823529
13498.3311822414 1.14285714285714
13671.5086283684 1.19047619047619
13671.5086283684 1.2
13671.5086283684 1.2
13671.5086283684 1.23076923076923
13852.0182025433 1.17647058823529
13852.0182025433 1.17647058823529
13852.0182025433 1.20000048000019
13852.0182025433 1.20000072000043
14025.1466715336 1.20000024000005
14025.1466715336 1.2
14200.8785293102 1.20000024000005
14200.8785293102 1.16666666666667
14381.4331715107 1.17647058823529
14381.4331715107 1.23076923076923
14381.4331715107 1.23076923076923
14583.3357005119 1.16666705555569
14583.3357005119 1.15384650887585
14583.3357005119 1.20000024000005
14583.3357005119 1.20000048000019
14583.3357005119 1.20000036000011
14583.3357005119 1.25
14777.575820446 1.2
14777.575820446 1.16666666666667
14777.575820446 1.16666705555569
14777.575820446 1.16666705555569
14777.575820446 1.16666705555569
14777.575820446 1.16666705555569
14950.4361915588 1.2
14950.4361915588 1.23076923076923
14950.4361915588 1.23076923076923
14950.4361915588 1.16666666666667
14950.4361915588 1.23076923076923
14950.4361915588 1.17647058823529
14950.4361915588 1.2
14950.4361915588 1.14285746938785
14950.4361915588 1.1538464201184
15132.2183289528 1.20000024000005
15132.2183289528 1.2
15132.2183289528 1.2
15132.2183289528 1.19047619047619
15132.2183289528 1.16666686111114
15132.2183289528 1.25
15132.2183289528 1.20000072000043
15336.7384774685 1.18181818181818
15336.7384774685 1.16666705555569
15336.7384774685 1.20000024000005
15336.7384774685 1.17647058823529
15336.7384774685 1.23076923076923
15533.5721879005 1.23076923076923
15533.5721879005 1.16666705555569
15533.5721879005 1.20000048000019
15533.5721879005 1.20000036000011
15533.5721879005 1.18181818181818
15716.1889414787 1.20000024000005
15716.1889414787 1.16666705555569
15716.1889414787 1.2
15716.1889414787 1.19047619047619
15716.1889414787 1.2
15892.0968427658 1.16666686111114
15892.0968427658 1.25
15892.0968427658 1.20000072000043
15892.0968427658 1.23076923076923
15892.0968427658 1.2
15892.0968427658 1.17647058823529
15892.0968427658 1.14285746938785
15892.0968427658 1.1538464201184
15892.0968427658 1.17647058823529
16067.5988526344 1.2
16067.5988526344 1.16666705555569
16067.5988526344 1.23076923076923
16067.5988526344 1.17647058823529
16067.5988526344 1.17647058823529
16067.5988526344 1.20000048000019
16243.5217673779 1.20000072000043
16243.5217673779 1.20000024000005
16243.5217673779 1.2
16243.5217673779 1.20000024000005
16243.5217673779 1.20000024000005
16243.5217673779 1.20000024000005
16426.279638052 1.17647058823529
16426.279638052 1.16666725000029
16426.279638052 1.19047619047619
16426.279638052 1.20000048000019
16609.2134225368 1.14285714285714
16609.2134225368 1.17647058823529
16609.2134225368 1.17647058823529
16609.2134225368 1.16666705555569
16609.2134225368 1.17391314555766
16609.2134225368 1.19047619047619
16609.2134225368 1.19047619047619
16609.2134225368 1.14285763265327
16802.7099084854 1.19047619047619
16802.7099084854 1.16666705555569
16802.7099084854 1.20000024000005
16984.8102099895 1.20689655172414
16984.8102099895 1.2
16984.8102099895 1.17647058823529
16984.8102099895 1.16666705555569
16984.8102099895 1.21428580102041
16984.8102099895 1.20000012000001
17168.3378949165 1.2
17168.3378949165 1.2
17168.3378949165 1.21428580102041
17168.3378949165 1.20000012000001
17168.3378949165 1.2
17168.3378949165 1.17647058823529
17168.3378949165 1.16666705555569
17168.3378949165 1.2
17168.3378949165 1.19047619047619
17263.5581576824 1.19047619047619
17263.5581576824 1.14285746938785
17263.5581576824 1.17391304347826
17263.5581576824 1.16666705555569
17263.5581576824 1.16666705555569
17373.4806442261 1.14285746938785
17373.4806442261 1.2
17373.4806442261 1.14285746938785
17560.6013095379 1.17391304347826
17560.6013095379 1.19047619047619
17560.6013095379 1.19047619047619
17560.6013095379 1.16666705555569
17750.302312851 1.16666686111114
17750.302312851 1.23076923076923
17750.302312851 1.17391304347826
17750.302312851 1.2
17750.302312851 1.20000024000005
17939.249874115 1.2
17939.249874115 1.19047619047619
17939.249874115 1.20000012000001
17939.249874115 1.20000024000005
17939.249874115 1.23076923076923
17939.249874115 1.2
18128.9042658806 1.17391304347826
18128.9042658806 1.19047619047619
18128.9042658806 1.2
18128.9042658806 1.200000048
18128.9042658806 1.20000024000005
18128.9042658806 1.2
18328.0787448883 1.20000012000001
18328.0787448883 1.2
18328.0787448883 1.17647058823529
18515.3971097469 1.15384615384615
18515.3971097469 1.20000024000005
18515.3971097469 1.2
18515.3971097469 1.20000024000005
18515.3971097469 1.20000024000005
18515.3971097469 1.20000024000005
18515.3971097469 1.2
18697.413269043 1.20000024000005
18697.413269043 1.20000024000005
18697.413269043 1.20000024000005
18697.413269043 1.17647058823529
18880.3999483585 1
18880.3999483585 1.23076923076923
18880.3999483585 1.17647058823529
18880.3999483585 1.23076923076923
19068.2943148613 1.25
19068.2943148613 1
19068.2943148613 1.16666705555569
19068.2943148613 1.23076923076923
19258.8801751137 1.20000048000019
19258.8801751137 1.16666705555569
19258.8801751137 1.23076923076923
19258.8801751137 1.20000048000019
19258.8801751137 1.16666686111114
19258.8801751137 1.00000066666711
19258.8801751137 1.20000024000005
19258.8801751137 1.23076923076923
19258.8801751137 1.16666705555569
19450.7837901115 1.2
19450.7837901115 1.17647058823529
19450.7837901115 1.20000024000005
19450.7837901115 1.20000024000005
19640.3424651623 1.18181839669425
19640.3424651623 1.20000012000001
19640.3424651623 1.16666666666667
19640.3424651623 1.19047619047619
19640.3424651623 1.19047619047619
19640.3424651623 1.20000024000005
19640.3424651623 1.16666686111114
19640.3424651623 1.16666705555569
19640.3424651623 1.25
19843.0347530842 1.25
19843.0347530842 1.20000012000001
19843.0347530842 1.18181839669425
19843.0347530842 1.16666666666667
20038.2859251499 1.19047619047619
20038.2859251499 1.19047619047619
20038.2859251499 1.16666695833341
20237.4372348785 1.25
20237.4372348785 1.25
20436.859172821 1.16666686111114
20436.859172821 1.00000066666711
20632.4195249081 1.20000024000005
20632.4195249081 1.16666705555569
20632.4195249081 1.2
20632.4195249081 1.20000012000001
20827.6721737385 1.2
20827.6721737385 1.15384615384615
20827.6721737385 1.17647058823529
20827.6721737385 1.17647058823529
20827.6721737385 1.2
21030.7116594315 1.2
21030.7116594315 1.2
21030.7116594315 1.25
21227.8294355869 1.15384633136097
21227.8294355869 1.17647058823529
21227.8294355869 1.2
21227.8294355869 1.2
21227.8294355869 1.2
21227.8294355869 1.2
21227.8294355869 1.23529440830457
21227.8294355869 1.25
21227.8294355869 1.14285714285714
21430.1128423214 1.19047619047619
21430.1128423214 1.19047619047619
21430.1128423214 1.23076923076923
21625.9339444637 1.23076923076923
21625.9339444637 1.23076923076923
21625.9339444637 1.19047619047619
21625.9339444637 1.19047619047619
21625.9339444637 1.19047619047619
21625.9339444637 1.19047619047619
21625.9339444637 1.17391304347826
21819.9767522812 1.19047619047619
21819.9767522812 1.17391304347826
21819.9767522812 1.19047619047619
21819.9767522812 1.19047619047619
21819.9767522812 1.20000048000019
21819.9767522812 1.19047619047619
22013.9995789528 1.20000048000019
22013.9995789528 1.2
22013.9995789528 1.2
22013.9995789528 1.23529419031142
22013.9995789528 1.2
22013.9995789528 1.2
22217.7688624859 1.2
22217.7688624859 1.17647058823529
22217.7688624859 1.17647058823529
22217.7688624859 1.20000048000019
22217.7688624859 1.00000066666711
22217.7688624859 1.19047619047619
22417.7424612045 1.19047619047619
22417.7424612045 1.19047619047619
22417.7424612045 1.19047619047619
22417.7424612045 1.00000066666711
22417.7424612045 1.19047619047619
22417.7424612045 1.2
22417.7424612045 1.20000019200003
22417.7424612045 1.16666686111114
22417.7424612045 1.20000048000019
22623.6541411877 1.20000012000001
22623.6541411877 1.2
22623.6541411877 1.19047619047619
22623.6541411877 1.20000048000019
22831.7501022816 1.17647058823529
22831.7501022816 1.17647058823529
22831.7501022816 1.23076923076923
22831.7501022816 1.17647058823529
22831.7501022816 1.2
22831.7501022816 1.16666705555569
23039.6564948559 1.20000024000005
23039.6564948559 1.17647058823529
23039.6564948559 1.17647058823529
23039.6564948559 1.20000024000005
23039.6564948559 1.2000006000003
23039.6564948559 1.2
23039.6564948559 1.2
23460.5787675381 1.2
23460.5787675381 1.17647058823529
23681.3032233715 1.20000024000005
23681.3032233715 1.15384624260356
23681.3032233715 1.15384624260356
23681.3032233715 1.20000024000005
23901.9010589123 1.17647058823529
23901.9010589123 1.17647058823529
23901.9010589123 1.20000024000005
24118.6352925301 1.20000064000034
24118.6352925301 1.2
24564.5388314724 1.23076923076923
24564.5388314724 1.2
24774.7376270294 1.17647058823529
24774.7376270294 1.16666705555569
24774.7376270294 1.2
24774.7376270294 1.2
24774.7376270294 1.17647058823529
24982.1304719448 1.15384624260356
24982.1304719448 1.15384624260356
24982.1304719448 1.2
24982.1304719448 1.23529419031142
24982.1304719448 1.2
24982.1304719448 1.2
24982.1304719448 1.2
24982.1304719448 1.17647058823529
25402.237912178 1.17647058823529
25402.237912178 1.20000048000019
25402.237912178 1.17647058823529
25402.237912178 1.14285714285714
25402.237912178 1.2
25402.237912178 1.15384615384615
25615.8930718899 1.16666705555569
25615.8930718899 1.16666705555569
25615.8930718899 1.20000024000005
25615.8930718899 1.20000024000005
25830.5405023098 1.00000050000025
25830.5405023098 1.20000024000005
25830.5405023098 1.20000024000005
25830.5405023098 1.00000055555586
25830.5405023098 1.20000024000005
26049.696190834 1.20000024000005
26049.696190834 1.16666686111114
26049.696190834 1.19047619047619
26049.696190834 1.20000024000005
26049.696190834 1.25
26049.696190834 1.20000048000019
26049.696190834 1.16666686111114
26268.4340598583 1.20000036000011
26268.4340598583 1.20000024000005
26268.4340598583 1.17647058823529
26268.4340598583 1.19047619047619
26268.4340598583 1.20000024000005
26268.4340598583 1.20000024000005
26486.2216169834 1.19047619047619
26486.2216169834 1.17647058823529
26486.2216169834 1.20000048000019
26486.2216169834 1.20000036000011
26486.2216169834 1.16666686111114
26708.3831276894 1.19047619047619
26708.3831276894 1.20000012000001
26708.3831276894 1.20000024000005
26928.0850820541 1.25
26928.0850820541 1.17647058823529
26928.0850820541 1.2
26928.0850820541 1.17647058823529
27147.5634527206 1.2
27147.5634527206 1.2
27147.5634527206 1.2
27147.5634527206 1.2
27369.7119276524 1.20000024000005
27369.7119276524 1.14285746938785
27369.7119276524 1.2
27593.7061259747 1.14285746938785
27593.7061259747 1.2
27814.0205667019 1.2
27814.0205667019 1.2
27814.0205667019 1.2
27814.0205667019 1.2
28261.7466037273 1.2
28261.7466037273 1.2
28261.7466037273 1.2
28482.8491053581 1.2
28482.8491053581 1.20000024000005
28482.8491053581 1.2
28936.7462289333 1.14285746938785
29162.5576252937 1.14285746938785
29719.3891558647 1.20000024000005
29719.3891558647 1.20000024000005
29719.3891558647 1.19047619047619
29719.3891558647 1.19047619047619
29719.3891558647 1.2
29719.3891558647 1.16666705555569
29719.3891558647 1.16666666666667
29719.3891558647 1.16666744444496
29719.3891558647 1.16666705555569
30274.1712024212 1.20000048000019
30274.1712024212 1.2
30274.1712024212 1.25
30833.9779167175 1.19047619047619
30833.9779167175 1.2
30833.9779167175 1.16666725000029
31065.8827176094 1.20000012000001
31065.8827176094 1.17647058823529
31065.8827176094 1.20000012000001
31065.8827176094 1.19047619047619
31293.4910581112 1.2
31293.4910581112 1.18181818181818
31293.4910581112 1.17647058823529
31530.2473340034 1.16666725000029
31530.2473340034 1.20000072000043
31530.2473340034 1.16666744444496
31530.2473340034 1.2
31763.8727362156 1.20000012000001
31763.8727362156 1.20000048000019
31763.8727362156 1.16666744444496
31763.8727362156 1.15384615384615
31763.8727362156 1.2
31992.8756537437 1.19047619047619
31992.8756537437 1.00000033333344
31992.8756537437 1.14285779591874
31992.8756537437 1.17391314555766
31992.8756537437 1.23076923076923
32229.5453150272 1.16666705555569
32229.5453150272 1.18518518518519
32229.5453150272 1.16666666666667
32229.5453150272 1.18181818181818
32229.5453150272 1.20000024000005
32462.9731259346 1.19047630385489
32462.9731259346 1.20000048000019
32462.9731259346 1.16666705555569
32462.9731259346 1.19047619047619
32710.3342840672 1.16666666666667
32710.3342840672 1.16666725000029
32710.3342840672 1.2
32710.3342840672 1.19047619047619
32710.3342840672 1.19047619047619
32710.3342840672 1.2
32710.3342840672 1.2
32710.3342840672 1.18181818181818
32942.7538094521 1.20000048000019
32942.7538094521 1.2
32942.7538094521 1.17647058823529
32942.7538094521 1.20000048000019
33178.9232897758 1.19047619047619
33178.9232897758 1.17647058823529
33178.9232897758 1.16666686111114
33178.9232897758 1.20000024000005
33723.7716302872 1.18181818181818
33723.7716302872 1.18181818181818
33723.7716302872 1.18181818181818
33723.7716302872 1.18181818181818
33723.7716302872 1.18181818181818
33723.7716302872 1.19047619047619
34257.7198183537 1.2
34257.7198183537 1.17647058823529
34257.7198183537 1.2
34257.7198183537 1.17647058823529
34773.4514975548 1.17647058823529
34773.4514975548 1.14285714285714
34773.4514975548 1.2
34773.4514975548 1.20000048000019
34773.4514975548 1.00000066666711
35339.6332995892 1.16666666666667
35339.6332995892 1.2
35339.6332995892 1.19047619047619
35339.6332995892 1.19047619047619
35339.6332995892 1.2
35339.6332995892 1.2
35339.6332995892 1.17647058823529
35339.6332995892 1.16129032258065
35339.6332995892 1.2
35339.6332995892 1.2
35872.5817973614 1.16666725000029
35872.5817973614 1.19047619047619
35872.5817973614 1.17647058823529
38208.9744899273 1.20000012000001
38208.9744899273 1.2
38208.9744899273 1.2
38208.9744899273 1.20000024000005
38208.9744899273 1.20000024000005
38208.9744899273 1.2
40528.5118124485 1.19047619047619
40528.5118124485 1.2
40528.5118124485 1.17647058823529
40528.5118124485 1.16666666666667
40528.5118124485 1.17647058823529
40528.5118124485 1.17647058823529
40528.5118124485 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.2
41093.351474762 1.16666705555569
41670.9525673389 1.16666725000029
41670.9525673389 1.20000012000001
41670.9525673389 1.16666715277798
41670.9525673389 1.17647058823529
41670.9525673389 1.23076923076923
41670.9525673389 1.23076923076923
43971.2402610779 1.23529419031142
43971.2402610779 1.16666686111114
43971.2402610779 1.16666705555569
43971.2402610779 1.14285779591874
43971.2402610779 1.20000048000019
43971.2402610779 1.20000048000019
43971.2402610779 1.14285763265327
43971.2402610779 1.2
43971.2402610779 1.2
46356.9674050808 1.2
46356.9674050808 1.2
46356.9674050808 1.2
46356.9674050808 1.18181818181818
46356.9674050808 1.2
46356.9674050808 1.16666686111114
46356.9674050808 1.2
46356.9674050808 1.2
46968.8296451569 1.2
46968.8296451569 1.2
46968.8296451569 1.12500014062502
46968.8296451569 1.20000048000019
47559.0558133125 1.2
47559.0558133125 1.25
47559.0558133125 1.00000066666711
47559.0558133125 1.16666725000029
47559.0558133125 1.16666744444496
47813.7692708969 1.16666705555569
48436.2077596188 1.16666705555569
48436.2077596188 1.16666725000029
48996.9921247959 1.00000066666711
48996.9921247959 1.16666744444496
48996.9921247959 1.2
48996.9921247959 1.2
48996.9921247959 1.18181818181818
49582.0992267132 1.2
50148.219653368 1.23076923076923
50148.219653368 1.23529419031142
50148.219653368 1.23076923076923
50148.219653368 1.20000012000001
50148.219653368 1.1538464201184
50148.219653368 1.19047619047619
50692.6795363426 1.19047619047619
50692.6795363426 1.20000042000015
50692.6795363426 1.15384633136097
51254.2118067741 1.15384615384615
51254.2118067741 1.15384615384615
51254.2118067741 1.20000012000001
51254.2118067741 1.15384633136097
51254.2118067741 1.1538464201184
51254.2118067741 1.15384615384615
51254.2118067741 1.20000012000001
51841.1021864414 1.15384615384615
51841.1021864414 1.14285714285714
51841.1021864414 1.15384615384615
51841.1021864414 1.14285714285714
52438.9677960873 1.14285714285714
52438.9677960873 1.14285714285714
52438.9677960873 1.14285714285714
52438.9677960873 1.14285714285714
52438.9677960873 1.00000070000049
52973.5158042908 1.17647058823529
52973.5158042908 1.17647058823529
52973.5158042908 1.19047619047619
53523.0227165222 1.20000012000001
54052.8709681034 1.20000044571445
54052.8709681034 1.2
54052.8709681034 1.14285714285714
54052.8709681034 1.17647058823529
54604.0346763134 1.2
54604.0346763134 1.2
55137.7025206089 1.17647058823529
55137.7025206089 1.14285714285714
55137.7025206089 1.2
55137.7025206089 1.14285714285714
55672.3208680153 1.2
55672.3208680153 1.2
55672.3208680153 1.17647058823529
57962.4355552197 1.2
57962.4355552197 1.17647058823529
57962.4355552197 1.14285714285714
57962.4355552197 1.20000024000005
57962.4355552197 1.16666686111114
57962.4355552197 1.19047619047619
57962.4355552197 1.14285779591874
57962.4355552197 1.21428571428571
57962.4355552197 1.20000048000019
57962.4355552197 1.20000072000043
57962.4355552197 1.17647058823529
57962.4355552197 1.16666725000029
57962.4355552197 1.16666725000029
57962.4355552197 1.16666744444496
57962.4355552197 1.14285779591874
58227.7708508968 1.2
58791.0988311768 1.19047619047619
58791.0988311768 1.20000024000005
58791.0988311768 1.16666744444496
58791.0988311768 1.16666744444496
58791.0988311768 1.14285746938785
58791.0988311768 1.15384668639078
58791.0988311768 1.16666744444496
58791.0988311768 1.16666705555569
58791.0988311768 1.19047619047619
59367.6194655895 1.19047619047619
59367.6194655895 1.21212121212121
59367.6194655895 1.20000024000005
59367.6194655895 1.16666705555569
59367.6194655895 1.1818186115704
59367.6194655895 1.2
59367.6194655895 1.2
59367.6194655895 1.14285779591874
59932.7762935162 1.17647058823529
59932.7762935162 1.16666686111114
59932.7762935162 1.18181818181818
59932.7762935162 1.18181818181818
59932.7762935162 1.19047619047619
59932.7762935162 1.2
59932.7762935162 1.17647058823529
59932.7762935162 1.2
59932.7762935162 1.16666666666667
60491.4831907749 1.15384615384615
60491.4831907749 1.2
60491.4831907749 1.20000012000001
60491.4831907749 1.14285746938785
60491.4831907749 1.17647058823529
60491.4831907749 1.17647058823529
63204.9103312492 1.16666686111114
63204.9103312492 1.16666725000029
63204.9103312492 1.17647058823529
63204.9103312492 1.14285714285714
63204.9103312492 1.16666692592598
63204.9103312492 1.14285746938785
63204.9103312492 1.20000072000043
63204.9103312492 1.2
63779.5155923367 1.12500056250028
63779.5155923367 1.17647058823529
63779.5155923367 1.2
63779.5155923367 1.16666725000029
63779.5155923367 1.14285763265327
64355.0725479126 1.16666725000029
64355.0725479126 1.14285714285714
64355.0725479126 1.14285779591874
64355.0725479126 1.14285779591874
64951.2777383327 1.16666725000029
64951.2777383327 1.16666666666667
64951.2777383327 1.20000024000005
65510.5202765465 1.16129032258065
65510.5202765465 1.17647058823529
65510.5202765465 1.17647058823529
65510.5202765465 1.16666744444496
66111.0527014732 1.20000012000001
66111.0527014732 1.20000012000001
66111.0527014732 1.20000048000019
66111.0527014732 1.20000096000077
66111.0527014732 1.16666705555569
66715.6100251675 1.19047619047619
66715.6100251675 1.19047619047619
67356.0343296528 1.20000072000043
67356.0343296528 1.17647058823529
69841.9711995125 1.16129032258065
69841.9711995125 1.16129032258065
69841.9711995125 1.17647058823529
69841.9711995125 1.14285779591874
69841.9711995125 1.19047619047619
69841.9711995125 1.19047619047619
69841.9711995125 1.1935484640999
69841.9711995125 1.20000024000005
70426.1139798164 1.2
70426.1139798164 1.00000050000025
70426.1139798164 1.16666705555569
70426.1139798164 1.20000072000043
71033.8126168251 1.16666690972227
71033.8126168251 1.16666715277798
71033.8126168251 1.17647058823529
73357.0695571899 1.16666725000029
73357.0695571899 1.2
73357.0695571899 1.19047619047619
73357.0695571899 1.19047619047619
73357.0695571899 1.16666725000029
73357.0695571899 1.20000072000043
73357.0695571899 1.19047619047619
73924.3973705769 1.19047619047619
74508.4111151695 1.20000072000043
74508.4111151695 1.20000072000043
74508.4111151695 1.19047619047619
74508.4111151695 1.16666725000029
74508.4111151695 1.16666725000029
74508.4111151695 1.19047619047619
75121.2040476799 1.20000012000001
75706.4550023079 1.16666725000029
75706.4550023079 1.16666725000029
75706.4550023079 1.2
75706.4550023079 1.20000024000005
75706.4550023079 1.2
75706.4550023079 1.20000024000005
76319.6693344116 1.20000030000007
76319.6693344116 1.17647058823529
76319.6693344116 1.19047619047619
76319.6693344116 1.20000072000043
76319.6693344116 1.20000012000001
76319.6693344116 1.20000012000001
76319.6693344116 1.16666705555569
76936.3518366814 1.20000096000077
76936.3518366814 1.16666686111114
77542.5342755318 1.17647058823529
77542.5342755318 1.17647058823529
77542.5342755318 1.16666686111114
77542.5342755318 1.16666725000029
77542.5342755318 1.20000072000043
78156.1086807251 1.19047619047619
78156.1086807251 1.19047619047619
78156.1086807251 1.20000072000043
78156.1086807251 1.2
78156.1086807251 1.16666725000029
78156.1086807251 1.19047619047619
78156.1086807251 1.19047619047619
78765.1082391739 1.20000024000005
78765.1082391739 1.20000072000043
79342.7483108044 1.20000096000077
79342.7483108044 1.19047619047619
79342.7483108044 1.16666725000029
79961.822861433 1.16666725000029
79961.822861433 1.19047619047619
79961.822861433 1.16666725000029
80566.4800081253 1.16666725000029
80566.4800081253 1.20000012000001
80566.4800081253 1.00000050000025
81161.5541305542 1.00000075000056
81161.5541305542 1.20000008000001
81161.5541305542 1.17647058823529
81161.5541305542 1.19047619047619
81161.5541305542 1.2
81161.5541305542 1.19047619047619
81161.5541305542 1.2
81161.5541305542 1.19047619047619
81161.5541305542 1.20000072000043
81161.5541305542 1.17647058823529
81741.511377573 1.00000075000056
81741.511377573 1.21153853143492
82347.0188312531 1.20000048000019
82347.0188312531 1.18181818181818
82960.4340615273 1.20000084000059
82960.4340615273 1.19047619047619
82960.4340615273 1.16666725000029
82960.4340615273 1.17647058823529
83590.975673914 1.2
83590.975673914 1.2
83590.975673914 1.2
83590.975673914 1.22222290123495
83590.975673914 1.2
83590.975673914 1.20000048000019
83590.975673914 1.2
85565.7339966297 1.00000083333403
85565.7339966297 1.16666686111114
85565.7339966297 1.21153853143492
85565.7339966297 1.20000084000059
85565.7339966297 1.18181818181818
85565.7339966297 1.20000048000019
85565.7339966297 1.16666725000029
85565.7339966297 1.19047619047619
86432.9614524841 1.17647058823529
86432.9614524841 1.18181871900851
86432.9614524841 1.21212121212121
86432.9614524841 1.19047619047619
87042.5271704197 1.25000031250008
87042.5271704197 1.2
87042.5271704197 1.19047619047619
87042.5271704197 1.2
87042.5271704197 1.2
87042.5271704197 1.2
87042.5271704197 1.2
87042.5271704197 1.22222290123495
87042.5271704197 1.20000048000019
87042.5271704197 1.2
87633.875957489 1.2
87633.875957489 1.20000072000043
87633.875957489 1.16666705555569
87633.875957489 1.20000072000043
87633.875957489 1.17647058823529
87633.875957489 1.16666686111114
87633.875957489 1.17647058823529
88207.5965340137 1.17647058823529
88207.5965340137 1.20000072000043
88207.5965340137 1.20000012000001
88207.5965340137 1.20000024000005
88207.5965340137 1.20000024000005
88811.2778708935 1.000001000001
88811.2778708935 1.16666725000029
88811.2778708935 1.2
88811.2778708935 1.2
88811.2778708935 1.16666725000029
88811.2778708935 1.00000060000036
88811.2778708935 1.2
89380.2864973545 1.14285763265327
89380.2864973545 1.14285763265327
89970.1416800022 1.14285763265327
89970.1416800022 1.2
89970.1416800022 1.16666705555569
};
\end{axis}

\end{tikzpicture}


==> include/gap_9.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Integrality gap found, n = 9},
x grid style={darkgray176},
xlabel={time (seconds)},
xmin=-5063.74556715489, xmax=106338.656910253,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Gap},
ymin=0.98125, ymax=1.39375,
ytick style={color=black}
]
\addplot [semithick, black, opacity=0.5, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0 1.25
0 1.25
0 1.25
0 1.2
0 1.20000024000005
0 1.2
0 1.2
0 1.16666695833341
0 1.18181839669425
0 1.25
0 1.2
0 1.16666705555569
0 1.20000048000019
0 1.20000024000005
0 1.1818186115704
0 1.23076923076923
0 1.20000024000005
0 1.20000036000011
0 1.2
0 1.23076923076923
0 1.2
0 1.2
0 1.16666705555569
0 1.20000024000005
0 1.2
0 1.2
0 1.16666695833341
0 1.16666705555569
0 1.20000048000019
0 1.25
0 1.25
0 1.16666686111114
0 1.16666686111114
0 1.17647065743945
0 1.18181818181818
0 1.20000048000019
0 1.00000022222227
0 1.19047619047619
0 1.20000048000019
0 1.2
0 1.18181818181818
0 1.20000048000019
0 1.18181839669425
0 1.16666705555569
0 1.25
0 1.2
0 1.20000024000005
0 1.20000048000019
0 1.19047619047619
0 1.23076923076923
0 1.2
0 1.16666705555569
0 1.17647058823529
0 1.2
0 1.16666705555569
0 1.2
0 1.25
0 1.20000048000019
0 1.17241379310345
0 1.20000048000019
0 1.20000048000019
0 1.16666705555569
0 1.20000048000019
0 1.23529440830457
0 1.20000048000019
0 1.25
0 1.25
0 1.2
0 1.25
0 1.16666705555569
0 1.2
0 1.20000048000019
0 1.20000024000005
0 1.2
0 1.16666705555569
0 1.20000024000005
0 1.25
0 1.2
0 1.20000048000019
0 1.23529440830457
0 1.16666705555569
0 1.17647058823529
0 1.21052644321331
0 1.16666666666667
0 1.2
0 1.2
0 1.18181839669425
0 1.2
0 1.2
0 1.20000024000005
0 1.2
0 1.16666705555569
0 1.25
0 1.21052644321331
0 1.17391324763709
0 1.25
0 1.25
0 1.20000048000019
0 1.23076923076923
0 1.25
0 1.20000024000005
0 1.2
0 1.17647058823529
0 1.16666705555569
0 1.25
0 1.2
0 1.17391324763709
0 1.17647058823529
0 1.25
0 1.23076923076923
0 1.20000048000019
0 1.20000024000005
0 1.16666705555569
0 1.16666705555569
0 1.20000024000005
0 1.16666686111114
0 1.2
0 1.2
0 1.2
0 1.18181839669425
0 1.16666686111114
0 1.16666705555569
0 1.2093023255814
0 1.16666705555569
0 1.14285746938785
0 1.1818186115704
0 1.25
0 1.20000048000019
0 1.17647058823529
0 1.2
0 1.2
0 1.20000024000005
0 1.22222240329221
0 1.2
0 1.18181818181818
0 1.21428597448985
0 1.18181818181818
0 1.18181882644663
0 1.2
0 1.18181818181818
0 1.20000024000005
0 1.25
0 1.2
0 1.20000066000036
0 1.25
0 1.19047619047619
0 1.18181818181818
0 1.16666705555569
0 1.2
0 1.20000019200003
0 1.2
0 1.2
0 1.18181818181818
0 1.17391304347826
0 1.20000012000001
0 1.23076923076923
0 1.2
0 1.16666705555569
0 1.17647058823529
0 1.2
0 1.18181818181818
0 1.20000061714317
0 1.17647058823529
0 1.25
0 1.19047619047619
0 1.2
0 1.18181818181818
0 1.2
0 1.18181818181818
0 1.20000024000005
0 1.2
0 1.17647058823529
0 1.19047619047619
0 1.20000012000001
0 1.2
0 1.2
0 1.2
0 1.18918918918919
0 1.2
0 1.20000024000005
0 1.16666666666667
0 1.2
0 1.25
0 1.2
0 1.18181818181818
0 1.17647058823529
0 1.14285714285714
0 1.21052631578947
0 1.2
0 1.20000024000005
0 1.19047619047619
0 1.25
0 1.16666686111114
0 1.2
0 1.14285714285714
0 1.14285714285714
0 1.2
0 1.19047619047619
0 1.2
0 1.2
0 1.18181818181818
0 1.2
0 1
0 1.20689655172414
0 1.22222276543234
0 1.19047619047619
0 1.16666666666667
0 1.2
0 1.2
0 1.2
0 1.17647058823529
0 1.2
0 1.19047619047619
0 1.16666666666667
0 1.15384615384615
0 1.23076923076923
0 1.17647058823529
0 1.16666666666667
0 1.14285746938785
0 1.23076923076923
0 1.2
0 1.2
0 1.2
0 1.2
0 1.2
0 1.2
0 1.17647058823529
0 1.2
0 1.2
0 1.16666666666667
0 1.18181818181818
0 1.25
0 1.25
0 1.19047619047619
0 1.2
0 1.19047619047619
0 1.20000008000001
0 1.14285714285714
0 1.2
0 1.20000024000005
0 1.2
0 1.25
0 1.16666666666667
0 1.21212121212121
0 1.18518518518519
0 1.2
0 1.19047619047619
0 1.2
0 1.16666666666667
0 1.18181818181818
0 1.2
0 1.2
0 1.17241379310345
0 1.19047619047619
0 1.2
0 1.2
0 1.18181818181818
0 1.18181818181818
0 1.19047619047619
0 1.19047619047619
0 1.23076923076923
0 1.2
0 1.23076923076923
0 1.16279069767442
0 1.2
0 1.17647058823529
0 1.2
0 1.22222276543234
0 1.18181818181818
0 1.14285714285714
0 1.18181818181818
0 1.19047619047619
0 1.14285714285714
0 1.19718309859155
0 1.25
0 1.16666666666667
0 1.16666666666667
0 1.22222222222222
0 1.16666666666667
0 1.25
0 1.2
0 1.2
0 1.16666725000029
0 1.17647058823529
0 1.20454611157061
0 1.20454611157061
0 1.14285714285714
0 1.18181818181818
0 1.16666666666667
0 1.20689655172414
0 1.19047619047619
0 1.2
0 1.19718309859155
0 1.2
0 1.19047619047619
0 1.17241379310345
0 1.20000036000011
0 1.17647058823529
0 1.2
0 1.16666666666667
0 1.17647058823529
0 1.19047619047619
0 1.2
0 1.2
0 1.2
0 1
0 1.21212121212121
0 1.2
0 1.20000024000005
0 1.17391304347826
0 1.2
0 1.2
0 1.17647058823529
0 1.18518518518519
0 1.2
0 1.23076923076923
0 1
0 1.2
0 1.2
0 1.2
0 1.20000012000001
0 1.22222222222222
0 1.17647058823529
0 1.28571428571429
0 1.16666666666667
0 1.17142857142857
0 1.18918918918919
0 1.2
0 1.20000024000005
0 1.2
0 1.18181818181818
0 1.25
0 1.17647058823529
0 1.20689655172414
0 1.2
0 1.16666699074083
0 1.2
0 1.2
0 1.2
0 1.16666666666667
0 1.19047619047619
0 1.2
0 1.19047619047619
0 1.17241379310345
0 1.16279069767442
0 1.17647058823529
0 1.18181818181818
0 1.16666666666667
0 1.19047619047619
0 1.1875
0 1.20689655172414
0 1.1304347826087
0 1.17647058823529
0 1.14285714285714
0 1.2
0 1.2
0 1.1538464201184
0 1.2
0 1.2
0 1.2
0 1.2
0 1.22222222222222
0 1.17647058823529
0 1.2
0 1.16666666666667
0 1.2
0 1.25
0 1.2
0 1.15
0 1.1818186115704
0 1.20000024000005
0 1.16666705555569
0 1.20000012000001
0 1.23529448096897
0 1.2
0 1.1666667638889
0 1.20000048000019
0 1.16666666666667
0 1.18181818181818
0 1.2
0 1.21428597448985
0 1.20000024000005
0 1.16666705555569
0 1.2
0 1.25
0 1.1666667638889
0 1.17647058823529
0 1.20000036000011
0 1.16666666666667
0 1.20000048000019
0 1.23076923076923
0 1.25
0 1.25
0 1.20000038400012
0 1.16666666666667
0 1.20000048000019
0 1.20000024000005
0 1.20000024000005
0 1.19047619047619
0 1.20000024000005
0 1.25
0 1.2
0 1.18181818181818
0 1.19047644557829
0 1.2
0 1.2
0 1.25
0 1.20000048000019
0 1.20000024000005
0 1.20000024000005
0 1.16666666666667
0 1.25000031250008
0 1.2
0 1.1875
0 1.14285730612247
0 1.20000036000011
0 1.23529448096897
0 1.1818186115704
0 1.16666686111114
0 1.25
0 1.2
0 1.15000017250003
0 1.16326530612245
0 1.2
0 1.20000024000005
0 1.23076923076923
0 1.16666666666667
0 1.22222249382722
0 1.2
0 1.2
0 1.1818186115704
0 1.12500014062502
0 1.16666693888895
0 1.17857184948995
0 1.16666686111114
0 1.18750007421875
0 1.20000048000019
0 1.18181839669425
0 1.20000012000001
0 1.20000038400012
0 1.1891893177502
0 1.18181839669425
0 1.14285730612247
0 1.20000024000005
0 1.18181828925621
0 1.20000072000043
0 1.16666666666667
0 1.18750029687507
0 1.18181818181818
0 1.19047619047619
0 1.17391314555766
0 1.2
0 1.23076923076923
0 1.25
0 1.20000012000001
0 1.19047619047619
0 1.20000024000005
0 1.20000036000011
0 1.16666666666667
0 1.20000048000019
0 1.18181839669425
0 1.20000024000005
0 1.25000031250008
0 1.20000024000005
0 1.20000048000019
0 1.16666695833341
0 1.20000048000019
0 1.2
0 1.16666686111114
0 1
0 1.26086956521739
0 1.17391324763709
0 1.22222222222222
0 1.25
0 1.25
0 1.17391324763709
0 1.2
0 1.23076923076923
0 1.20000024000005
0 1.2
0 1.2
0 1.26027397260274
0 1.2
0 1.20000012000001
0 1.2
0 1.2
0 1.20000048000019
0 1.2
0 1.2
0 1.19298245614035
0 1.25
0 1.16666725000029
0 1.2
0 1.25
0 1.2
0 1.25
0 1
0 1.2
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.25
0 1.21428571428571
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.2
0 1.25
0 1.21428571428571
0 1.16666725000029
0 1.17647058823529
0 1.2
0 1.17391334971653
0 1.16666725000029
0 1.20000096000077
0 1.18181828925621
0 1.20000040000013
0 1.22222222222222
0 1.2
0 1.2
0 1.2
0 1.20000012000001
0 1.21739130434783
0 1.20000048000019
0 1.20000032000009
0 1.16666744444496
0 1.20000012000001
0 1.20000024000005
0 1.25
0 1.25
0 1.25
0 1.20000048000019
0 1.20000048000019
0 1.18181828925621
0 1.2
0 1.20000048000019
0 1.2
0 1.19047619047619
0 1.22222222222222
0 1.20000036000011
0 1.20000048000019
0 1.25
0 1.25
0 1.20000048000019
0 1.2
0 1.26086956521739
0 1.20000012000001
0 1.25
0 1.16279069767442
0 1.18181828925621
0 1.2
0 1.25
0 1.17391334971653
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.2
0 1.25
0 1.16666744444496
0 1.20000048000019
0 1.25
0 1.16666744444496
0 1.20000048000019
0 1.20000036000011
0 1.17391324763709
0 1.22222222222222
0 1.20000036000011
0 1.22222222222222
0 1.20000048000019
0 1.25
0 1.17391324763709
0 1.2
0 1.23076923076923
0 1.25
0 1.2500009375007
0 1.2
0 1.25
0 1.21428571428571
0 1.25
0 1.20000048000019
0 1.20000048000019
0 1.1818186115704
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.2
0 1.18181828925621
0 1.25
0 1.2
0 1.1818186115704
0 1.25
0 1.22222222222222
0 1.25
0 1.2
0 1.17391324763709
0 1.18181850413232
0 1.16666705555569
0 1.2
0 1.20000048000019
0 1.16666734722262
0 1.20000048000019
0 1.2
0 1.20000024000005
0 1.19047619047619
0 1.20000012000001
0 1.25
0 1.2
0 1.20000048000019
0 1.25
0 1.17647058823529
0 1.20000048000019
0 1
0 1
0 1.20000048000019
0 1.21052644321331
0 1.25000031250008
0 1.2
0 1.18181839669425
0 1.25
0 1.25
0 1.25
0 1.2
0 1.16666686111114
0 1.25000062500031
0 1.25
0 1.25
0 1.25
0 1.20000024000005
0 1.2
0 1.25
0 1
0 1.25
0 1.2
0 1.1818186115704
0 1.25
0 1.14285746938785
0 1.20000024000005
0 1.2
0 1.20000048000019
0 1.18750044531267
0 1.25
0 1.1818186115704
0 1.2
0 1.20000048000019
0 1.25000062500031
0 1.25000062500031
0 1.21052644321331
0 1.22222222222222
0 1.20000024000005
0 1.18181839669425
0 1.20000036000011
0 1.20000048000019
0 1.25
0 1.25
0 1.20000012000001
0 1.20000048000019
0 1.25
0 1.25
0 1.22222249382722
0 1.25
0 1.20000024000005
0 1.19718309859155
0 1.25
0 1.20000048000019
0 1.25
0 1.24137952437578
0 1.22222222222222
0 1.21739130434783
0 1.25000031250008
0 1.16666705555569
0 1.25
0 1.25000062500031
0 1.18750044531267
0 1.2
0 1.25
0 1.2
0 1.2
0 1.20000048000019
0 1.25
0 1.25
0 1.20000048000019
0 1.25
0 1.20000024000005
0 1.25
0 1.2
0 1.25
0 1.20000024000005
0 1.14285746938785
0 1.2
0 1.24137952437578
0 1.25
0 1.20000048000019
0 1.15384633136097
0 1.20000048000019
0 1.25
0 1.25
0 1.25
0 1.2
0 1.20000024000005
0 1.20000048000019
0 1.20000024000005
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.2
0 1.2
0 1.2
0 1
0 1.25
0 1.20000036000011
0 1.2
0 1.25
0 1.25
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1
0 1.20000036000011
0 1.2
0 1.25
0 1.25
0 1.16666666666667
0 1.23076923076923
0 1.2
0 1.2
0 1.25
0 1.19540229885057
0 1.22222222222222
0 1.16279069767442
0 1.14285714285714
0 1.16666705555569
0 1.25000062500031
0 1.20000012000001
0 1.18181818181818
0 1.25
0 1.25
0 1.25
0 1.26027397260274
0 1.18181818181818
0 1.25
0 1.23076923076923
0 1.21212121212121
0 1.25
0 1.17391324763709
0 1.20000024000005
0 1.2
0 1.14285714285714
0 1.2
0 1.16666744444496
0 1.2
0 1.23076923076923
0 1.1818186115704
0 1.25
0 1.20000072000043
0 1.25
0 1.25
0 1.18181818181818
0 1.20000024000005
0 1.20000024000005
0 1.22222222222222
0 1.2
0 1.21212121212121
0 1.25
0 1.2
0 1.25
0 1.18518518518519
0 1.27272727272727
0 1.25
0 1.25
0 1.21212121212121
0 1.18518518518519
0 1.19148936170213
0 1.2
0 1.18518518518519
0 1.20000024000005
0 1.25
0 1.25
0 1.22222222222222
0 1.26315789473684
0 1.21212121212121
0 1.17391324763709
0 1.25
0 1.16666666666667
0 1.33333333333333
0 1.175
0 1.2
0 1.22222262962977
0 1.2
0 1.25
0 1.2
0 1.27272727272727
0 1.18518518518519
0 1.20689655172414
0 1.19047619047619
0 1.20000048000019
0 1.14285714285714
0 1.21212121212121
0 1.17647058823529
0 1.25
0 1.16666705555569
0 1.2
0 1.25714285714286
0 1.21212121212121
0 1.25
0 1.25
0 1.25
0 1.18518518518519
0 1.21212121212121
0 1.2
0 1.20000048000019
0 1.17808219178082
0 1.23076923076923
0 1.20000024000005
0 1.25
0 1.20000024000005
0 1.18181818181818
0 1.25
0 1.25
0 1.2
0 1.23076923076923
0 1.25
0 1.22222222222222
0 1.14285714285714
0 1.18518518518519
0 1.20000024000005
0 1.20000024000005
0 1.16666725000029
0 1.18518518518519
0 1.25
0 1.19047619047619
0 1.21212121212121
0 1.23076923076923
0 1.23076923076923
0 1.18518518518519
0 1.2
0 1.16666686111114
0 1.25
0 1.1875
0 1.23076923076923
0 1.18181818181818
0 1.1875
0 1.20000024000005
0 1.21212121212121
0 1.25
0 1.22222262962977
0 1.21212121212121
0 1.25
0 1.16666666666667
0 1.20689655172414
0 1.2
0 1.2
0 1.2
0 1.33333333333333
0 1.21212121212121
0 1.18518518518519
0 1.21212121212121
0 1.22222222222222
0 1.2
0 1.16666725000029
0 1.16129032258065
0 1.16666666666667
0 1.21052631578947
0 1.25
0 1.25
0 1.2
0 1.17647058823529
0 1.23076923076923
0 1.16666666666667
0 1.25
0 1.20000024000005
0 1.16666705555569
0 1.20000024000005
0 1.23076923076923
0 1.22222222222222
0 1.20000072000043
0 1.25
0 1.16666666666667
0 1.2
0 1.16666679629631
0 1.16666666666667
0 1.25
0 1.25
0 1.21212121212121
0 1.18518518518519
0 1.18181818181818
0 1.18181818181818
0 1.21212121212121
0 1.25
0 1.16129032258065
0 1.18518518518519
0 1.16666725000029
0 1.16666666666667
0 1.20000072000043
0 1.18181818181818
0 1.20000032000009
0 1.14285714285714
0 1.18518518518519
0 1.26315789473684
0 1.21212121212121
0 1.20000048000019
0 1.25
0 1.20000024000005
0 1.21212121212121
0 1.25
0 1.18518518518519
0 1.20689655172414
0 1.2
0 1.18181818181818
0 1.25
0 1.26315789473684
0 1.2
0 1.16666666666667
0 1.18518518518519
0 1.25
0 1.23076923076923
0 1.19047619047619
0 1.22222222222222
0 1.21212121212121
0 1.16666725000029
0 1.2
0 1.25
0 1.21212121212121
0 1.14285714285714
0 1.2
0 1.20000024000005
0 1.16666705555569
0 1.23076923076923
0 1.20000024000005
0 1.16279069767442
0 1.21052631578947
0 1.2
0 1.25
0 1.2
0 1.18518518518519
0 1.16666666666667
0 1.2
0 1.2
0 1.22222222222222
0 1.19540229885057
0 1.22222222222222
0 1.2
0 1.21212121212121
0 1.2
0 1.25
0 1.25
0 1.17391304347826
0 1.23076923076923
0 1.25
0 1.18518518518519
0 1.23076923076923
0 1.19047619047619
0 1.16666725000029
0 1.20000024000005
0 1.18518518518519
0 1.18518518518519
0 1.25
0 1.17391304347826
0 1.16666705555569
0 1.23076923076923
0 1.1875
0 1.2
0 1.19047619047619
0 1.25
0 1.175
0 1.25
0 1.2
0 1.1818186115704
0 1.1875
0 1.18181818181818
0 1.20000024000005
0 1.25
0 1.16666725000029
0 1.21212121212121
0 1.1875
0 1.16666666666667
0 1.18518518518519
0 1.18518518518519
0 1.2
0 1.2
0 1.18181818181818
0 1.22222222222222
0 1.2
0 1.2
0 1.25
0 1.21212121212121
0 1.2
0 1.2
0 1.20000072000043
0 1.20000012000001
0 1.2
0 1.25
0 1.23076923076923
0 1.25
0 1.15384668639078
0 1.25
0 1.23076923076923
0 1.17647058823529
0 1.25
0 1.19047619047619
0 1.2
0 1.25
0 1.1875
0 1.17948717948718
0 1.20000048000019
0 1.16666666666667
0 1.1875
0 1.16666725000029
0 1.25
0 1.25
0 1.20000024000005
0 1.25
0 1.18181818181818
0 1.23076923076923
0 1.19047619047619
0 1.20000072000043
0 1.16279069767442
0 1.2
0 1.20000024000005
0 1.26027397260274
0 1.2
0 1.2
0 1.25
0 1.25
0 1.22222276543234
0 1.19047619047619
0 1.2
0 1.20000048000019
0 1.19047619047619
0 1.18518518518519
0 1.25
0 1.16129032258065
0 1.19047619047619
0 1.18181818181818
0 1.2
0 1.25
0 1.18181818181818
0 1.20000048000019
0 1.23076923076923
0 1.2
0 1.1875
0 1.23076923076923
0 1.142857714286
0 1.25
0 1.17808219178082
0 1.2
0 1.25
0 1.16666666666667
0 1.18421052631579
0 1.20000024000005
0 1.20000072000043
0 1.20000024000005
0 1.18518518518519
0 1.2
0 1.17647058823529
0 1.20000024000005
0 1.16666666666667
0 1.16666666666667
0 1.14285714285714
0 1.2
0 1.19047619047619
0 1.1875
0 1.16129032258065
0 1.2
0 1.19047619047619
0 1.18518518518519
0 1.25000062500031
0 1.20689655172414
0 1.20000048000019
0 1.2
0 1.22222276543234
0 1.16279069767442
0 1.18518518518519
0 1.15789473684211
0 1.33333333333333
0 1.17948717948718
0 1.18518518518519
0 1.16666666666667
0 1.17647058823529
0 1.21212121212121
0 1.21212121212121
0 1.18181818181818
0 1.16666725000029
0 1.19047619047619
0 1.25
0 1.20000024000005
0 1.21212121212121
0 1.2
0 1.18421052631579
0 1.20000072000043
0 1.21212121212121
0 1.19047619047619
0 1.2
0 1.19047619047619
0 1.2
0 1.25
0 1.25000062500031
0 1.21212121212121
0 1.2
0 1.25
0 1.16666666666667
0 1.2
0 1.25000031250008
0 1.17647058823529
0 1.22727317355388
0 1.18518518518519
0 1.25490196078431
0 1.1875
0 1.21212121212121
0 1.19480519480519
0 1.25
0 1.18518518518519
0 1.2
0 1.25
0 1.18518518518519
0 1.20000024000005
0 1.2
0 1.20000072000043
0 1.25
0 1.2
0 1.25490196078431
0 1.16666744444496
0 1.18518518518519
0 1.16666705555569
0 1.20000048000019
0 1.2
0 1.22222222222222
0 1.22222249382722
0 1.21052644321331
0 1.20000048000019
0 1.25
0 1.20000048000019
0 1.23076923076923
0 1.20000024000005
0 1.20000048000019
0 1.22222249382722
0 1.2
0 1.15000011500001
0 1.20000048000019
0 1.2093023255814
0 1.20000048000019
0 1.25
0 1.20000040000013
0 1.18181839669425
0 1.16666705555569
0 1.20000024000005
0 1.2
0 1.20000024000005
0 1.18604662195783
0 1.25
0 1.18518518518519
0 1.20000024000005
0 1.22222269753105
0 1.25000041666681
0 1.23076923076923
0 1.2
0 1.20000036000011
0 1.2
0 1.20000036000011
0 1.2
0 1.20000048000019
0 1.20000012000001
0 1.20689655172414
0 1.25
0 1.20000036000011
0 1.20000024000005
0 1.25
0 1.2
0 1.1818186115704
0 1.16666666666667
0 1.2
0 1.17857142857143
0 1.16666705555569
0 1.18181818181818
0 1.16666705555569
0 1.2
0 1.00000066666711
0 1.26530612244898
0 1.18181850413232
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.20000036000011
0 1.18181850413232
0 1.19047619047619
0 1.000001000001
0 1.2
0 1.23529433564018
0 1.20000048000019
0 1.21621647918194
0 1.2
0 1.20000048000019
0 1.27272727272727
0 1.2
0 1.20000036000011
0 1.16666666666667
0 1.20000024000005
0 1.23076923076923
0 1.17647058823529
0 1.16129032258065
0 1.20000048000019
0 1.20000036000011
0 1.18918918918919
0 1.20000033600009
0 1.17647058823529
0 1.16666705555569
0 1.15000011500001
0 1.1875
0 1.17647058823529
0 1.19047619047619
0 1.20000024000005
0 1.23076923076923
0 1.20000036000011
0 1.20000036000011
0 1.21621644631122
0 1.2
0 1.20000024000005
0 1.19047619047619
0 1.20000048000019
0 1.2
0 1.17391314555767
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.16666705555569
0 1.2
0 1.20000032000009
0 1.20000048000019
0 1.2
0 1.21052631578947
0 1.2
0 1.20000024000005
0 1.19047619047619
0 1.1818186115704
0 1.28
0 1.20000032000009
0 1.27272727272727
0 1.20000048000019
0 1.23076923076923
0 1.16666705555569
0 1.24137960998818
0 1.20000048000019
0 1.20408187838406
0 1.20000042000015
0 1.16666705555569
0 1.22222249382722
0 1.20000040000013
0 1.19047619047619
0 1.19047619047619
0 1.23076923076923
0 1.2
0 1.2
0 1.20000048000019
0 1.18181850413232
0 1.2
0 1.1666676388897
0 1.18604662195783
0 1.25000031250008
0 1.22222276543234
0 1.27272727272727
0 1.2
0 1.20000036000011
0 1.20000048000019
0 1.22033898305085
0 1.2
0 1.20000048000019
0 1.19047619047619
0 1.2
0 1.20000048000019
0 1.20000024000005
0 1.27272727272727
0 1.2
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.20000038400012
0 1.22222249382722
0 1.18181850413232
0 1.17777777777778
0 1.18750044531267
0 1.25000031250008
0 1.20000048000019
0 1.20000024000005
0 1.20000036000011
0 1.27272727272727
0 1.20000048000019
0 1.20000024000005
0 1.18181850413232
0 1.16666666666667
0 1.21052631578947
0 1.22222249382722
0 1.20000024000005
0 1.18181839669425
0 1.22222249382722
0 1.18181839669425
0 1.2093023255814
0 1.20000048000019
0 1.23529433564018
0 1.16666705555569
0 1.20000024000005
0 1.22222222222222
0 1.20000024000005
0 1.20000048000019
0 1.18918918918919
0 1.26530612244898
0 1.20000072000043
0 1.2
0 1.20000048000019
0 1.1666676388897
0 1.2
0 1.25
0 1.18750014843752
0 1.25
0 1.25000031250008
0 1.20000048000019
0 1.2093023255814
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.20000024000005
0 1.20000048000019
0 1.22222249382722
0 1.1818186115704
0 1.20000024000005
0 1.20000048000019
0 1.23529433564018
0 1.20000024000005
0 1.20000048000019
0 1.20000072000043
0 1.16666666666667
0 1.20000024000005
0 1.2093023255814
0 1.20000024000005
0 1.21333336568889
0 1.18518518518519
0 1.22222249382722
0 1.22222249382722
0 1.27272727272727
0 1.2162164134405
0 1.20000024000005
0 1.22222222222222
0 1.20000048000019
0 1.23076923076923
0 1.18181818181818
0 1.27272727272727
0 1.25000062500031
0 1.27272727272727
0 1.20000036000011
0 1.20000048000019
0 1.20000048000019
0 1.21052644321331
0 1.20000030000007
0 1.1785715969388
0 1.18181839669425
0 1.20000048000019
0 1.22950819672131
0 1.20000024000005
0 1.22033898305085
0 1.16666686111114
0 1.1785715969388
0 1.20000012000001
0 1.16666705555569
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.16666705555569
0 1.20000048000019
0 1.21621621621622
0 1.23076923076923
0 1.23076923076923
0 1.2
0 1.24137960998818
0 1.20000024000005
0 1.25
0 1.25000041666681
0 1.25
0 1.21212121212121
0 1.18181839669425
0 1.2093023255814
0 1.23076923076923
0 1.23529433564018
0 1.20000048000019
0 1.21348314606742
0 1.23076923076923
0 1.16666705555569
0 1.20689655172414
0 1.20000036000011
0 1.25000031250008
0 1.20000048000019
0 1.16666754166732
0 1.19047619047619
0 1.20000024000005
0 1.18181839669425
0 1.22222276543234
0 1.22950819672131
0 1.20000048000019
0 1.22222249382722
0 1.22222269753105
0 1.20000024000005
0 1.18750044531267
0 1.20000024000005
0 1.16666744444496
0 1.2093023255814
0 1.25
0 1.20000024000005
0 1.14285714285714
0 1.25000031250008
0 1.21428571428571
0 1.18181850413232
0 1.1875
0 1.21348314606742
0 1.20000048000019
0 1.22222222222222
0 1.16666678333335
0 1.20000036000011
0 1.23076923076923
0 1.16666695833341
0 1.2093023255814
0 1.16666705555569
0 1.20000024000005
0 1.18181839669425
0 1.2
0 1.2093023255814
0 1.25
0 1.2
0 1.20000048000019
0 1.20000048000019
0 1.16666666666667
0 1.2
0 1.21621647918194
0 1.1875
0 1.22222249382722
0 1.22222222222222
0 1.20000042000015
0 1.25000031250008
0 1.20000036000011
0 1.1818186115704
0 1.20408170637235
0 1.20000024000005
0 1.25
0 1.16666705555569
0 1.2093023255814
0 1.20000024000005
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.27272727272727
0 1.20000040000013
0 1.22222249382722
0 1.20000024000005
0 1.20000048000019
0 1.16666666666667
0 1.21621621621622
0 1.16666705555569
0 1.16666705555569
0 1.20000048000019
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1.14285714285714
0 1.2
0 1.18181839669425
0 1.2093023255814
0 1.17391304347826
0 1.25
0 1.21428571428571
0 1.17647058823529
0 1.25
0 1.20000036000011
0 1.16666705555569
0 1.25
0 1.2162164134405
0 1.20000012000001
0 1.20000036000011
0 1.20000024000005
0 1.17647058823529
0 1.20000048000019
0 1.22222249382722
0 1.2093023255814
0 1.27272727272727
0 1.20000032000009
0 1.20000024000005
0 1.2093023255814
0 1.23076923076923
0 1.20000036000011
0 1.21621644631122
0 1.17647058823529
0 1.2
0 1.18181818181818
0 1.16666666666667
0 1.18181845041328
0 1.17647058823529
0 1.21621621621622
0 1.1864406779661
0 1.2
0 1.2093023255814
0 1.00000075000056
0 1.21212121212121
0 1.2
0 1.2
0 1.2093023255814
0 1.23076923076923
0 1.27272727272727
0 1.23076923076923
0 1.15384615384615
0 1.25000062500031
0 1.17647058823529
0 1.27272727272727
0 1.18181818181818
0 1.17647121107299
0 1.21621621621622
0 1.20000024000005
0 1.2
0 1.2
0 1.16666712037055
0 1.17647058823529
0 1.2
0 1.20689655172414
0 1.20000048000019
0 1.23076923076923
0 1.25
0 1.2
0 1.22222303703758
0 1.22222222222222
0 1.16666666666667
0 1.20000072000043
0 1.2
0 1.17647058823529
0 1.25
0 1.17647058823529
0 1.2
0 1.21428571428571
0 1.2
0 1.2
0 1.2
0 1.17647058823529
0 1.2
0 1.17647058823529
0 1.27272727272727
0 1.16666700694454
0 1.19047619047619
0 1.15789516343506
0 1.19047619047619
0 1.17647058823529
0 1.18918918918919
0 1.15789516343506
0 1.2
0 1.21621621621622
0 1.27272727272727
0 1.2
0 1.22222222222222
0 1.16666666666667
0 1.27272727272727
0 1.16666725000029
0 1.18918918918919
0 1.16666666666667
0 1.16666666666667
0 1.16666666666667
0 1.2
0 1.2
0 1.2
0 1.16666666666667
0 1.19047619047619
0 1.20000048000019
0 1.27272727272727
0 1.28
0 1.25
0 1.2
0 1.14285714285714
0 1.27272727272727
0 1.16666666666667
0 1.2
0 1.17647058823529
0 1.19047619047619
0 1.1830985915493
0 1.25
0 1.16666666666667
0 1.2
0 1.2
0 1.15384615384615
0 1.27272727272727
0 1.19047619047619
0 1.19047619047619
0 1.14285714285714
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1.23076923076923
0 1.15384615384615
0 1.19047619047619
0 1.19047619047619
0 1.2
0 1.2093023255814
0 1.20000072000043
0 1.20000072000043
0 1.2
0 1.19047619047619
0 1.16363636363636
0 1.17647058823529
0 1.21621621621622
0 1.18181818181818
0 1.18918918918919
0 1.17647058823529
0 1.27272727272727
0 1.18918918918919
0 1.2
0 1.23076923076923
0 1.27272727272727
0 1.2
0 1.18918918918919
0 1.18918918918919
0 1.14285714285714
0 1.17647058823529
0 1.2
0 1.1818186115704
0 1.18181818181818
0 1.16666686111114
0 1.20000012000001
0 1.20000024000005
0 1.27272727272727
0 1.14285714285714
0 1.2
0 1.23076923076923
0 1.19354838709677
0 1.21739130434783
0 1.2093023255814
0 1.2
0 1.27272727272727
0 1.2
0 1.2
0 1.27272727272727
0 1.14285746938785
0 1.18918918918919
0 1.00000033333344
0 1.20000024000005
0 1.2
0 1.17777777777778
0 1.19047619047619
0 1.2
0 1.20000024000005
0 1.16666666666667
0 1.2
0 1.21739130434783
0 1.17647058823529
0 1.27272727272727
0 1.2
0 1.16666666666667
0 1.19047619047619
0 1.19047619047619
0 1.16666666666667
0 1.21428571428571
0 1.2093023255814
0 1.2
0 1.19047619047619
0 1.23076923076923
0 1.17647058823529
0 1.00000033333344
0 1.18181850413232
0 1.16363636363636
0 1.21739130434783
0 1.1818186115704
0 1.17647058823529
0 1.16666715277798
0 1.19354838709677
0 1.00000066666711
0 1.25000062500031
0 1.23076923076923
0 1.19047619047619
0 1.2
0 1.2
0 1.23076923076923
0 1.2
0 1.2
0 1.19047619047619
0 1.17647058823529
0 1.20000048000019
0 1.200000048
0 1.20000048000019
0 1.21621621621622
0 1.20000012000001
0 1.17647058823529
0 1.2
0 1.27272727272727
0 1.18918918918919
0 1.21951219512195
0 1.25
0 1.1864406779661
0 1.17857201785744
0 1.21739130434783
0 1.1666670944446
0 1.2
0 1.2
0 1.2093023255814
0 1.16666666666667
0 1.00000044444464
0 1.1818186115704
0 1.23076923076923
0 1.18181818181818
0 1.15789516343506
0 1.14285714285714
0 1.23076923076923
0 1.2
0 1.25
0 1.17647058823529
0 1.2
0 1.27272727272727
0 1.25373145555804
0 1.27272727272727
0 1.25000062500031
0 1.2
0 1.27272727272727
0 1.20000012000001
0 1.2093023255814
0 1.17647058823529
0 1.2
0 1.27272727272727
0 1.2
0 1.17647058823529
0 1.2093023255814
0 1.25000062500031
0 1.17647058823529
0 1.2
0 1.16666725000029
0 1.23076923076923
0 1.28
0 1.18918918918919
0 1.20000012000001
0 1.19047619047619
0 1.2
0 1.2
0 1.16363636363636
0 1.19047619047619
0 1.20000024000005
0 1.2
0 1.00000060000036
0 1.27272727272727
0 1.16666666666667
0 1.00000075000056
0 1.17647058823529
0 1.27272727272727
0 1.19047619047619
0 1.20000048000019
0 1.21212121212121
0 1.19047619047619
0 1.25373145555804
0 1.17647100346035
0 1.20000050666688
0 1.2
0 1.17647058823529
0 1.27272727272727
0 1.17647058823529
0 1.2
0 1.27272727272727
0 1.27272727272727
0 1.17647058823529
0 1.21621621621622
0 1.27272727272727
0 1.18181818181818
0 1.25373145555804
0 1.21428571428571
0 1.21621621621622
0 1.2
0 1.21621621621622
0 1.2
0 1.19047619047619
0 1.2
0 1.20000072000043
0 1.17647058823529
0 1.17647058823529
0 1.2
0 1.00000066666711
0 1.27272727272727
0 1.200000048
0 1.2
0 1.18918918918919
0 1.18181818181818
0 1.20000012000001
0 1
0 1.23076923076923
0 1.23809535600908
0 1.20000072000043
0 1.2
0 1.20000072000043
0 1.2
0 1.2
0 1.27272727272727
0 1.19047619047619
0 1
0 1.27272727272727
0 1.21212121212121
0 1.17647058823529
0 1.21621621621622
0 1.20000024000005
0 1.21739130434783
0 1.21951219512195
0 1.20000019200003
0 1.14285714285714
0 1.23076923076923
0 1.16666712037055
0 1.27272727272727
0 1.19047619047619
0 1.19047619047619
0 1.2093023255814
0 1.19047619047619
0 1.19047619047619
0 1.2
0 1.19047619047619
0 1.2
0 1.20000024000005
0 1.2
0 1.20000012000001
0 1.23076923076923
0 1.23076923076923
0 1.19047619047619
0 1.19047619047619
0 1.20000072000043
0 1.23076923076923
0 1.27272727272727
0 1.2
0 1.27272727272727
0 1.20000012000001
0 1.22222222222222
0 1.20000048000019
0 1.20000024000005
0 1.20000012000001
0 1.16666666666667
0 1.16666666666667
0 1.2093023255814
0 1.2
0 1.19047619047619
0 1.14285714285714
0 1.20000012000001
0 1.00000066666711
0 1.27272727272727
0 1.20000012000001
0 1.2
0 1.27272727272727
0 1.2
0 1.19047619047619
0 1.22222222222222
0 1.19047619047619
0 1.19047619047619
0 1.20000048000019
0 1.27272727272727
0 1.2
0 1.18181818181818
0 1
0 1.1818186115704
0 1.2
0 1.14285714285714
0 1.23529448096896
0 1.2
0 1.1818186115704
0 1.2
0 1.2000006000003
0 1.19047619047619
0 1.27272727272727
0 1.14285714285714
0 1.22222222222222
0 1.25000062500031
0 1.22222276543234
0 1.17647058823529
0 1.27272727272727
0 1.17647058823529
0 1.27272727272727
0 1.20000024000005
0 1.2093023255814
0 1.20000048000019
0 1.19354838709677
0 1.19047619047619
0 1.19047619047619
0 1.20000048000019
0 1.16666734722262
0 1.20000072000043
0 1.22222222222222
0 1.17777777777778
0 1.2
0 1.20000024000005
0 1.2
0 1.2093023255814
0 1.27272727272727
0 1.17647058823529
0 1.25
0 1.2
0 1.2
0 1.18055555555556
0 1.23076923076923
0 1.18181818181818
0 1.2
0 1.19354838709677
0 1.17647058823529
0 1.17647058823529
0 1.18918918918919
0 1.16666666666667
0 1.2
0 1.17647058823529
0 1.00000070967792
0 1.2
0 1.18918918918919
0 1.17647058823529
0 1.27272727272727
0 1.19047619047619
0 1.27272727272727
0 1.2
0 1.2
0 1.18918918918919
0 1.21621621621622
0 1.2
0 1.27272727272727
0 1.2
0 1.21428571428571
0 1.2
0 1.20689655172414
0 1.14285738775515
0 1.18181818181818
0 1.20000024000005
0 1.27272727272727
0 1.23076923076923
0 1.17647058823529
0 1.17647058823529
0 1.16666666666667
0 1.17647058823529
0 1.2093023255814
0 1.18181818181818
0 1.21621621621622
0 1.16666666666667
0 1.0000005238098
0 1.18918918918919
0 1.2
0 1.23809535600908
0 1.2
0 1.19047619047619
0 1.25000062500031
0 1.19047619047619
0 1.14285714285714
0 1.19047619047619
0 1.21428597448985
0 1.25000062500031
0 1.2
0 1.18918918918919
0 1.27272727272727
0 1.19354838709677
0 1.16666666666667
0 1.17647058823529
0 1.16666666666667
0 1.19047619047619
0 1.16666666666667
0 1.15384650887585
0 1.2
0 1.25000062500031
0 1.2
0 1.15384615384615
0 1.2
0 1.16666666666667
0 1.16666666666667
0 1.27272727272727
0 1.00000075000056
0 1.20000072000043
0 1.18181818181818
0 1.2
0 1.14285746938785
0 1.21428597448985
0 1.2
0 1.19354838709677
0 1.25
0 1.2
0 1.18181818181818
0 1.20000019200003
0 1.18181818181818
0 1.19047619047619
0 1.22222222222222
0 1.19047619047619
0 1.2
0 1.2
0 1.17647058823529
0 1.25000062500031
0 1.27272727272727
0 1.17647058823529
0 1.27272727272727
0 1.2
0 1.18918918918919
0 1.21212121212121
0 1.20000066000036
0 1.2
0 1.2
0 1.27272727272727
0 1.14285714285714
0 1.27272727272727
0 1.16666666666667
0 1.17647058823529
0 1.20000072000043
0 1.18181893388478
0 1.19047619047619
0 1.27272727272727
0 1.23076923076923
0 1.21621621621622
0 1.27272727272727
0 1.19354838709677
0 1.25
0 1.27272727272727
0 1.2
0 1.18918918918919
0 1.18918918918919
0 1.2093023255814
0 1.17647058823529
0 1.14285714285714
0 1.21621621621622
0 1.19047619047619
0 1.00000028571437
0 1.25
0 1.17647058823529
0 1.16666666666667
0 1.00000054545484
0 1.2093023255814
0 1.17647058823529
0 1.2
0 1.2093023255814
0 1.16666686111114
0 1.22448979591837
0 1.2093023255814
0 1.20689655172414
0 1.2
0 1.27272727272727
0 1.19354838709677
0 1.17647058823529
0 1.20000012000001
0 1.21951219512195
0 1.23076923076923
0 1.16363636363636
0 1.25000062500031
0 1.2
0 1.21621621621622
0 1.27272727272727
0 1.2
0 1.18181818181818
0 1.21621621621622
0 1.16666666666667
0 1.19047619047619
0 1.17647058823529
0 1.25000062500031
0 1.22222303703758
0 1.2
0 1.21739130434783
0 1.2
0 1.17647058823529
0 1.20000048000019
0 1.16666666666667
0 1.16666744444496
0 1.2
0 1.17647058823529
0 1.14285714285714
0 1.17647058823529
0 1.19047619047619
0 1.19047619047619
0 1.25
0 1.25
0 1.17647058823529
0 1.20000019200003
0 1.14285714285714
0 1.17647058823529
0 1.2
0 1.21621621621622
0 1.2
0 1.17647058823529
0 1.27272727272727
0 1.20000012000001
0 1.2
0 1.18181818181818
0 1.2
0 1.20000048000019
0 1.20000072000043
0 1.18181850413232
0 1.2
0 1.14285746938785
0 1.18181818181818
0 1.20000072000043
0 1.20000064000034
0 1.19047619047619
0 1.17647058823529
0 1.2
0 1.20000019200003
0 1.16666666666667
0 1.21621621621622
0 1.14285714285714
0 1.2
0 1.23076923076923
0 1.17647058823529
0 1.25
0 1.23076923076923
0 1.2
0 1.2
0 1.16363636363636
0 1.21621621621622
0 1.17647058823529
0 1.2
0 1.18750051953148
0 1.000001000001
0 1.2
0 1.19047619047619
0 1.14285714285714
0 1.17647058823529
0 1.27272727272727
0 1.18918918918919
0 1.17647058823529
0 1.23076923076923
0 1.17647058823529
0 1.19047619047619
0 1.19047619047619
0 1.2
0 1.17647121107299
0 1.19047619047619
0 1.25000062500031
0 1.2093023255814
0 1.2
0 1.18181818181818
0 1.27272727272727
0 1.23076923076923
0 1.25
0 1.27272727272727
0 1.19047619047619
0 1.17647058823529
0 1.17647058823529
0 1.21739130434783
0 1.22222222222222
0 1.19047619047619
0 1.2
0 1.16666666666667
0 1.23076923076923
0 1.2093023255814
0 1.16666705555569
0 1.21212121212121
0 1.20000072000043
0 1.21739130434783
0 1.18181818181818
0 1.20000024000005
0 1.27272727272727
0 1.16666725000029
0 1.2
0 1.27272727272727
0 1.23076923076923
0 1.2
0 1.17647114186877
0 1.17647058823529
0 1.19047619047619
0 1.21739130434783
0 1.2
0 1.27272727272727
0 1.2
0 1
0 1.17647058823529
0 1.18181818181818
0 1.21739130434783
0 1.22448979591837
0 1.17647058823529
0 1.17647058823529
0 1.16666715277798
0 1.2
0 1.17647100346035
0 1.27272727272727
0 1.16666666666667
0 1.19718309859155
0 1.18918918918919
0 1.2
0 1.00000050000025
0 1.17647058823529
0 1.19354838709677
0 1.23076923076923
0 1.17647058823529
0 1.21739130434783
0 1.2093023255814
0 1.21621621621622
0 1.20000072000043
0 1.2000006000003
0 1.2
0 1.27272727272727
0 1.25000031250008
0 1.17647058823529
0 1.2
0 1.20000048000019
0 1.2
0 1.25
0 1.2093023255814
0 1.00000050000025
0 1.21739130434783
0 1.17777777777778
0 1.16666686111114
0 1.27272727272727
0 1.14285714285714
0 1.18181818181818
0 1.21739130434783
0 1.21739130434783
0 1.23076923076923
0 1.14285763265327
0 1.17647058823529
0 1.17647058823529
0 1.19047619047619
0 1.19047619047619
0 1.20000048000019
0 1.14285763265327
0 1.17647058823529
0 1.2
0 1.2
0 1.2
0 1.22222222222222
0 1.21739130434783
0 1.22222222222222
0 1.18181893388478
0 1.21621621621622
0 1.2
0 1.27272727272727
0 1.17647058823529
0 1.25
0 1.2
0 1.19047619047619
0 1.18181818181818
0 1.20000072000043
0 1.2
0 1.14285714285714
0 1.14285714285714
0 1.17647058823529
0 1.21621621621622
0 1.27272727272727
0 1.2
0 1.17647058823529
0 1.2
0 1.2
0 1.19047619047619
0 1.17647058823529
0 1.25000031250008
0 1.27272727272727
0 1.16666666666667
0 1.2093023255814
0 1.27536231884058
0 1.17647058823529
0 1.2
0 1.14285755102055
0 1.23076923076923
0 1.2
0 1.2
0 1.23076923076923
0 1.27272727272727
0 1.21951219512195
0 1.19354838709677
0 1.16666666666667
0 1.18918918918919
0 1.20000072000043
0 1.18918918918919
0 1.15789516343506
0 1.2
0 1.17647058823529
0 1.22222222222222
0 1.19047619047619
0 1.2
0 1.17857184948995
0 1.18181818181818
0 1.19047619047619
0 1.18181818181818
0 1.19047619047619
0 1.2
0 1.2
0 1.16666666666667
0 1.20000048000019
0 1.17647058823529
0 1.16666695833341
0 1.17647058823529
0 1.22222222222222
0 1.21621621621622
0 1.200000048
0 1.18181818181818
0 1.27272727272727
0 1.23076923076923
0 1.23076923076923
0 1.16363636363636
0 1.25
0 1.22222222222222
0 1.21739130434783
0 1.2
0 1.17647058823529
0 1.16666705555569
0 1.16666666666667
0 1.27272727272727
0 1.27272727272727
0 1.2093023255814
0 1.25
0 1.27272727272727
0 1.27272727272727
0 1.25
0 1.27272727272727
0 1.19047619047619
0 1.16666666666667
0 1
0 1.27272727272727
0 1.2
0 1.19047619047619
0 1.00000040000016
0 1.25
0 1.17647058823529
0 1.19047619047619
0 1.16666666666667
0 1.17647058823529
0 1.17647058823529
0 1.17647058823529
0 1.2
0 1.18750051953148
0 1.20000048000019
0 1.17647058823529
0 1.2
0 1.19047619047619
0 1.19047619047619
0 1.27272727272727
0 1.17647058823529
0 1.20000016000002
0 1.18918918918919
0 1.25
0 1.2
0 1.21621621621622
0 1.19047619047619
0 1.17647058823529
0 1.20000072000043
0 1.19047619047619
0 1.16666666666667
0 1.21621621621622
0 1.17647058823529
0 1.2
0 1.18918918918919
0 1.19047619047619
0 1.18918918918919
0 1.2093023255814
0 1.20000024000005
0 1.27272727272727
0 1.14285714285714
0 1.21739130434783
0 1.25373145555804
0 1.1666667638889
0 1.18055555555556
0 1.20000048000019
0 1.2093023255814
0 1.27272727272727
0 1.17647058823529
0 1.19047619047619
0 1.2
0 1.18918918918919
0 1.16666666666667
0 1.14285714285714
0 1.1818186115704
0 1.20000048000019
0 1.17777777777778
0 1.18181818181818
0 1.17647058823529
0 1.19354838709677
0 1.21621621621622
0 1.19718309859155
0 1.21212121212121
0 1.2093023255814
0 1.18181818181818
0 1.21739130434783
0 1.23076923076923
0 1.00000072727326
0 1.17647058823529
0 1.27272727272727
0 1.2
0 1.2
0 1.20000048000019
0 1.20000024000005
0 1.27272727272727
0 1.20000048000019
0 1.17647058823529
0 1.19047619047619
0 1.19047619047619
0 1.18918918918919
0 1.00000083333403
0 1.19047619047619
0 1.21621621621622
0 1.27272727272727
0 1.25000078125049
0 1.19354838709677
0 1.19047619047619
0 1.20000024000005
0 1.2
0 1.19047619047619
0 1.17647058823529
0 1.23076923076923
0 1.2
0 1.17647058823529
0 1.23076923076923
0 1.2
0 1.18750051953148
0 1.19047619047619
0 1.2
0 1.19047619047619
0 1.20000032000009
0 1.17647114186877
0 1.17647058823529
0 1.23076923076923
0 1.19047619047619
0 1.27272727272727
0 1.20000024000005
0 1.21739130434783
0 1.200000048
0 1.16666666666667
0 1.23529433564018
0 1.20000024000005
0 1.20000072000043
0 1.2
0 1.21212121212121
0 1.20000048000019
0 1.2
0 1.17647058823529
0 1.20000048000019
0 1.20000044000016
0 1.19047619047619
0 1.15789498060947
0 1.25
0 1.20000024000005
0 1.18750007421875
0 1.20000024000005
0 1.2
0 1.27272727272727
0 1.20000072000043
0 1.20000072000043
0 1.20000048000019
0 1.20000048000019
0 1.21951219512195
0 1.20000036000011
0 1.25000031250008
0 1.20000072000043
0 1.2142862346941
0 1.20000024000005
0 1.25
0 1.20000009600001
0 1.23076923076923
0 1.18750044531267
0 1.23076923076923
0 1.20000048000019
0 1.20000024000005
0 1.20000048000019
0 1.21621621621622
0 1.2093023255814
0 1.1666667638889
0 1.2
0 1.20000032000009
0 1.20000048000019
0 1.25
0 1.19354838709677
0 1.20000072000043
0 1.25
0 1.17391324763709
0 1.20000036000011
0 1.20000048000019
0 1.25925925925926
0 1.20000048000019
0 1.18750022265629
0 1.20000036000011
0 1.20000048000019
0 1.22857142857143
0 1.19047619047619
0 1.20000048000019
0 1.18181818181818
0 1.17647058823529
0 1.25
0 1.2142862346941
0 1.20000019200003
0 1.16666686111114
0 1.19047619047619
0 1.20000024000005
0 1.20000048000019
0 1.25000031250008
0 1.20000024000005
0 1.18181893388478
0 1.23076979881683
0 1.19047619047619
0 1.20000024000005
0 1.20000030000007
0 1.20000024000005
0 1.20000024000005
0 1.2
0 1.15384615384615
0 1.25000031250008
0 1.18181818181818
0 1.20000036000011
0 1.20000048000019
0 1.20000048000019
0 1.21428571428571
0 1.25000031250008
0 1.18518518518519
0 1.20000048000019
0 1.20000048000019
0 1.20000024000005
0 1.17647100346035
0 1.20000016000002
0 1.20000048000019
0 1.19047619047619
0 1.18750044531267
0 1.20000036000011
0 1.2
0 1.20000013714287
0 1.25000015625002
0 1.20000048000019
0 1.20000012000001
0 1.20000024000005
0 1.20000036000011
0 1.25000031250008
0 1.16666686111114
0 1.16129032258065
0 1.20000048000019
0 1.1666676388897
0 1.2093023255814
0 1.20000048000019
0 1.19047619047619
0 1.2
0 1.25
0 1.19148946310549
0 1.21428571428571
0 1.2
0 1.20000072000043
0 1.27272727272727
0 1.21428584438777
0 1.20000024000005
0 1.27272727272727
0 1.20000048000019
0 1.1785715969388
0 1.18518518518519
0 1.2
0 1.00000076923136
0 1.2
0 1.19047619047619
0 1.20689663495839
0 1.21212121212121
0 1.19047619047619
0 1.2
0 1.20000024000005
0 1.1785715969388
0 1.2
0 1.25000031250008
0 1.20000024000005
0 1.20000048000019
0 1.2
0 1.21428597448985
0 1.20000048000019
0 1.15789498060947
0 1.25
0 1.21428571428571
0 1.23076951479296
0 1.20000048000019
0 1.25000031250008
0 1.22222222222222
0 1.20000048000019
0 1.18181818181818
0 1.18750022265629
0 1.27272727272727
0 1.20000032000009
0 1.16666705555569
0 1.20000024000005
0 1.2
0 1.17647058823529
0 1.20000024000005
0 1.2093023255814
0 1.23529440830457
0 1.16666692592598
0 1.20000048000019
0 1.20000032000009
0 1.25
0 1.2
0 1.20000048000019
0 1.1875
0 1.18181818181818
0 1.25
0 1.23333382666686
0 1.18750007421875
0 1.17647058823529
0 1.20000018000003
0 1.20000048000019
0 1.23076923076923
0 1.23076960946757
0 1.20000024000005
0 1.20000012000001
0 1.20000036000011
0 1.20000036000011
0 1.19047619047619
0 1.23076923076923
0 1.25
0 1.25
0 1.19047619047619
0 1.20000048000019
0 1.25
0 1.19047619047619
0 1.20000024000005
0 1.28
0 1.20000024000005
0 1.22727272727273
0 1.25000062500031
0 1.2
0 1.20000048000019
0 1.19047619047619
0 1.20000024000005
0 1.23529433564018
0 1.20000048000019
0 1.25
0 1.16666705555569
0 1.20000048000019
0 1.2
0 1.25
0 1.16666705555569
0 1.2
0 1.20000024000005
0 1.27272727272727
0 1.21428571428571
0 1.20000048000019
0 1.25
0 1.23809535600908
0 1.16666666666667
0 1.19047619047619
0 1.20588260121112
0 1.18181818181818
0 1.2
0 1.20000024000005
0 1.20000048000019
0 1.19047619047619
0 1.18750044531267
0 1.2093023255814
0 1.20000024000005
0 1.20000024000005
0 1.2093023255814
0 1.20000048000019
0 1.20000072000043
0 1.20000048000019
0 1.16666666666667
0 1.22222222222222
0 1.27272727272727
0 1.21153853143492
0 1.20000024000005
0 1.19047619047619
0 1.16666686111114
0 1.25000062500031
0 1.27272727272727
0 1.23076979881683
0 1.16666683680558
0 1.20000048000019
0 1.20000048000019
0 1.18032786885246
0 1.25000031250008
0 1.25000031250008
0 1.16666705555569
0 1.19047619047619
0 1.20000012000001
0 1.2037037037037
0 1.16129047242458
0 1.25
0 1.20000048000019
0 1.21212121212121
0 1.17647058823529
0 1.25
0 1.19354838709677
0 1.16666666666667
0 1.25000031250008
0 1.23076923076923
0 1.16666686111114
0 1.25000062500031
0 1.20000048000019
0 1.16666686111114
0 1.2
0 1.20000036000011
0 1.16666678333334
0 1.2
0 1.25
0 1.2
0 1.25
0 1.2
0 1.21621621621622
0 1.27272727272727
0 1.1875
0 1.20000048000019
0 1.23333382666686
0 1.2037037037037
0 1.20000024000005
0 1.20000024000005
0 1.2
0 1.21212121212121
0 1.00000072727326
0 1.25
0 1.18750044531267
0 1.20000036000011
0 1.00000080000064
0 1.28
0 1.18750044531267
0 1.20000012000001
0 1.2
0 1.17647058823529
0 1.20689663495839
0 1.2
0 1.20000024000005
0 1.18918918918919
0 1.2
0 1.22222262962977
0 1.2
0 1.2
0 1.21212121212121
0 1.19047619047619
0 1.17647058823529
0 1.16363636363636
0 1.20000072000043
0 1.25925925925926
0 1.20000048000019
0 1.20000032000009
0 1.20000036000011
0 1.20000024000005
0 1.20000048000019
0 1.20000048000019
0 1.17647058823529
0 1.20000024000005
0 1.17647058823529
0 1.2093023255814
0 1.20000032000009
0 1.16666705555569
0 1.25
0 1.00000081818249
0 1.20000072000043
0 1.17647058823529
0 1.19047619047619
0 1.20000048000019
0 1.20000036000011
0 1.2
0 1.20000048000019
0 1.16666666666667
0 1.25
0 1.20000048000019
0 1.2
0 1.20000024000005
0 1.20000024000005
0 1.20000024000005
0 1.22857142857143
0 1.2
0 1.21951219512195
0 1.16666686111114
0 1.16666705555569
0 1.23076960946757
0 1.20000019200003
0 1.20000024000005
0 1.1739132986768
0 1.25000031250008
0 1.25
0 1.20000036000011
0 1.19047619047619
0 1.22727272727273
0 1.1875
0 1.2
0 1.18181850413232
0 1.25
0 1.20000024000005
0 1.20000048000019
0 1.17647100346035
0 1.20000036000011
0 1.20000048000019
0 1.20000024000005
0 1.2
0 1.21428606122459
0 1.20000042000015
0 1.25
0 1.27272727272727
0 1.18750044531267
0 1.20000008000001
0 1.2
0 1.2
0 1.25
0 1.20000048000019
0 1.23809535600908
0 1.20000048000019
0 1.20000048000019
0 1.16666666666667
0 1.21951219512195
0 1.20000024000005
0 1.2
0 1.27272727272727
0 1.16666705555569
0 1.1785715969388
0 1.16666666666667
0 1.16666725000029
0 1.20000024000005
0 1.20000048000019
0 1.20000024000005
0 1.20000012000001
0 1.21428597448985
0 1.20000008000001
0 1.20000024000005
0 1.20000024000005
0 1.21212121212121
0 1.25
0 1.23076923076923
0 1.18518518518519
0 1.20000048000019
0 1.16666705555569
0 1.20588242387544
0 1.23076951479296
0 1.18518518518519
0 1.16666705555569
0 1.2
0 1.25
0 1.20000012000001
0 1.16666666666667
0 1.21428588775513
0 1.20000024000005
0 1.27272727272727
0 1.20000048000019
0 1.23076923076923
0 1.27272727272727
0 1.2
0 1.21951219512195
0 1.25000062500031
0 1.18181850413232
0 1.25000031250008
0 1.20000048000019
0 1.18181828925621
0 1.20000048000019
0 1.20000048000019
0 1.25000062500031
0 1.25000062500031
0 1.27272727272727
0 1.33333333333333
0 1.2
0 1.20000048000019
0 1.2
0 1.2
0 1.25806500312194
0 1.25
0 1.2
0 1.19047670068049
0 1.25
0 1.2
0 1.25000062500031
0 1.16666692592598
0 1.33333333333333
0 1.20000048000019
0 1.25000031250008
0 1.23076989349148
0 1.20000048000019
0 1.27272727272727
0 1.20000036000011
0 1.25
0 1.16666705555569
0 1.20000048000019
0 1.2
0 1.20000072000043
0 1.2
0 1.27272727272727
0 1.17647100346035
0 1.16666692592598
0 1.20000048000019
0 1.17647100346035
0 1.20000048000019
0 1.20000024000005
0 1.22222276543234
0 1.25
0 1.2
0 1.27272727272727
0 1.22222258436225
0 1.25
0 1.18181818181818
0 1.20000048000019
0 1.20000084000059
0 1.20000040000013
0 1.16666705555569
0 1.20000048000019
0 1.33333333333333
0 1.16666725000029
0 1.18181828925621
0 1.20000048000019
0 1.2093023255814
0 1.33333333333333
0 1.23076998816615
0 1.2
0 1.20000048000019
0 1.25000031250008
0 1.25000046875018
0 1.2
0 1.2000006000003
0 1.2
0 1.19047619047619
0 1.20000048000019
0 1.25000031250008
0 1.25
0 1.20000048000019
0 1.16666705555569
0 1.20000048000019
0 1.2093023255814
0 1.20000048000019
0 1.25000062500031
0 1.21212121212121
0 1.27272727272727
0 1.25000062500031
0 1.20000048000019
0 1.22222276543234
0 1.20000048000019
0 1.2
0 1.33333333333333
0 1.25
0 1.20000048000019
0 1.25
0 1.17647058823529
0 1.20000048000019
0 1.17647058823529
0 1.2093023255814
0 1.20000048000019
0 1.25000062500031
0 1.17647100346035
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.17647100346035
0 1.17647058823529
0 1.20000048000019
0 1.25
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.21621621621622
0 1.25000062500031
0 1.25
0 1.25000031250008
0 1.18181828925621
0 1.25000031250008
0 1.20000036000011
0 1.200000000024
0 1.22222290123495
0 1.17647100346035
0 1.16666705555569
0 1.2
0 1.2
0 1.27272727272727
0 1.25000062500031
0 1.2093023255814
0 1.33333333333333
0 1.25
0 1.2093023255814
0 1.25
0 1.20000048000019
0 1.20000048000019
0 1.20000030000008
0 1.25000031250008
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.2
0 1.25000062500031
0 1.25
0 1.2
0 1.19718309859155
0 1.25
0 1.20000048000019
0 1.21428571428571
0 1.25
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1.25
0 1.25
0 1.23076923076923
0 1.25
0 1.20000048000019
0 1.25
0 1.21739130434783
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.33333333333333
0 1.33333333333333
0 1.20000072000043
0 1.27272727272727
0 1.20000072000043
0 1.2093023255814
0 1.20000072000043
0 1.25
0 1.2
0 1.25000031250008
0 1.25000062500031
0 1.20000048000019
0 1.20000036000011
0 1.2
0 1.28
0 1.18181818181818
0 1.20000072000043
0 1.33333333333333
0 1.20000048000019
0 1.22222249382722
0 1.20000084000059
0 1.2
0 1.21212121212121
0 1.20000048000019
0 1.20000048000019
0 1.25
0 1.16666705555569
0 1.20000072000043
0 1.24000069440039
0 1.18181818181818
0 1.25
0 1.18181828925621
0 1.23076923076923
0 1.18181828925621
0 1.20000036000011
0 1.22222269753105
0 1.20000036000011
0 1.20000048000019
0 1.17647100346035
0 1.16666705555569
0 1.18181828925621
0 1.18181828925621
0 1.25806500312194
0 1.20000048000019
0 1.20000048000019
0 1.33333333333333
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.20000072000043
0 1.20000072000043
0 1.23076923076923
0 1.25000062500031
0 1.22222249382722
0 1.23076923076923
0 1.17647100346035
0 1.25
0 1.25
0 1.20000072000043
0 1.18181828925621
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.25000062500031
0 1.2
0 1.2
0 1.25
0 1.2
0 1.18181818181818
0 1.17647100346035
0 1.25
0 1.17647100346035
0 1.18181818185041
0 1.20000048000019
0 1.19718309859155
0 1.21428571428571
0 1.22222290123495
0 1.16666705555569
0 1.33333333333333
0 1.25
0 1.2
0 1.20000048000019
0 1.20000072000043
0 1.20000072000043
0 1.20000048000019
0 1.33333333333333
0 1.27272727272727
0 1.25
0 1.25
0 1.20000072000043
0 1.23076998816615
0 1.2
0 1.17647100346035
0 1.25
0 1.20000048000019
0 1.25000031250008
0 1.20000048000019
0 1.27272727272727
0 1.17647058823529
0 1.20000048000019
0 1.20000036000011
0 1.25000062500031
0 1.25000031250008
0 1.25000031250008
0 1.16666725000029
0 1.20000048000019
0 1.17647058823529
0 1.17647058823529
0 1.20000024000005
0 1.2
0 1.2
0 1.21621621621622
0 1.28571446938778
0 1.2
0 1.27272727272727
0 1.25000062500031
0 1.21052631580222
0 1.20000072000043
0 1.20000072000043
0 1.20000096000077
0 1.20000024000005
0 1.18918918918919
0 1.25000031250008
0 1.200000000024
0 1.20000036000011
0 1.27272727272727
0 1.20000088000065
0 1.27272727272727
0 1.18181818181818
0 1.27272727272727
0 1.20000072000043
0 1.33333333333333
0 1.18181850413232
0 1.18181818181818
0 1.18181818186116
0 1.17647134948146
0 1.18181839669425
0 1.17647058823529
0 1.20000072000043
0 1.2
0 1.20000024000005
0 1.20000072000043
0 1.18181818181818
0 1.25000062500031
0 1.25000062500031
0 1.2
0 1.20000096000077
0 1.25
0 1.21739130434783
0 1.17647134948146
0 1.18750000002227
0 1.25
0 1.20000096000077
0 1.20000048000019
0 1.33333333333333
0 1.18181839669425
0 1.27272727272727
0 1.20000036000011
0 1.18918918918919
0 1.17647134948146
0 1.16666725000029
0 1.27272727272727
0 1.19047619047619
0 1.21739130434783
0 1.18918918918919
0 1.20000012000001
0 1.25000031250008
0 1.20000024000005
0 1.20000024000005
0 1.21739130434783
0 1.20000072000043
0 1.25000062500031
0 1.20000040000013
0 1.18181850413232
0 1.20000024000005
0 1.19047619047619
0 1.33333333333333
0 1.25000031250008
0 1.20000096000077
0 1.16666705555569
0 1.27272727272727
0 1.18750000002227
0 1.17647134948146
0 1.20000024000005
0 1.20000072000043
0 1.19047619047619
0 1.19047619047619
0 1.25
0 1.20000012000001
0 1.28571428571429
0 1.21739130434783
0 1.20000024000005
0 1.19047619047619
0 1.18181818181818
0 1.25000031250008
0 1.27272727272727
0 1.19047619047619
0 1.27272727272727
0 1.19047619047619
0 1.2
0 1.25
0 1.25454572826452
0 1.25
0 1.20000024000005
0 1.33333333333333
0 1.19047619047619
0 1.2093023255814
0 1.21052631580222
0 1.25
0 1.21621621621622
0 1.20000048000019
0 1.27272727272727
0 1.20000048000019
0 1.20000072000043
0 1.20000048000019
0 1.16666725000029
0 1.25
0 1.17647058823529
0 1.20000024000005
0 1.28571446938778
0 1.33333333333333
0 1.17647058823529
0 1.20000048000019
0 1.20000024000005
0 1.17647058823529
0 1.21621621621622
0 1.27272727272727
0 1.19047619047619
0 1.20000072000043
0 1.2
0 1.18181818181818
0 1.2
0 1.18181839669425
0 1.27272727272727
0 1.19047619047619
0 1.16666725000029
0 1.2093023255814
0 1.19047619047619
0 1.2093023255814
0 1.20000012000001
0 1.17647134948146
0 1.2
0 1.25000062500031
0 1.21739130434783
0 1.17647058823529
0 1.18181818183967
0 1.27272727272727
0 1.18918918918919
0 1.20000072000043
0 1.25
0 1.20000040000013
0 1.20000024000005
0 1.25000062500031
0 1.2
0 1.20000032000009
0 1.27272727272727
0 1.2
0 1.19047619047619
0 1.18918918918919
0 1.20000072000043
0 1.2093023255814
0 1.19047619047619
0 1.20000072000043
0 1.20000024000005
0 1.20000024000005
0 1.1538464201184
0 1.21739130434783
0 1.16666725000029
0 1.25
0 1.20000024000005
0 1.1538464201184
0 1.25000031250008
0 1.25454572826452
0 1.33333333333333
0 1.200000000018
0 1.19047619047619
0 1.33333333333333
0 1.20000036000011
0 1.16666725000029
0 1.21621621621622
0 1.20000024000005
0 1.20000048000019
0 1.20000024000005
0 1.25000062500031
0 1.25000062500031
0 1.20000024000005
0 1.25000031250008
0 1.16666725000029
0 1.27272727272727
0 1.25000015625002
0 1.17647058823529
0 1.16666705555569
0 1.20000048000019
0 1.18181850413232
0 1.25000031250008
0 1.20000048000019
0 1.2
0 1.25
0 1.16666725000029
0 1.25
0 1.25
0 1.20000072000043
0 1.25000062500031
0 1.20000024000005
0 1.18181818181818
0 1.33333333333333
0 1.25
0 1.20000024000005
0 1.25000062500031
0 1.2
0 1.21739130434783
0 1.18181839669425
0 1.21739130434783
0 1.25000031250008
0 1.33333333333333
0 1.21739130434783
0 1.20000072000043
0 1.2093023255814
0 1.18181850413232
0 1.20000072000043
0 1.20000072000043
0 1.20000036000011
0 1.20000024000005
0 1.2093023255814
0 1.17647114186877
0 1.25
0 1.20000048000019
0 1.20000072000043
0 1.2
0 1.27272727272727
0 1.25
0 1.33333333333333
0 1.27272727272727
0 1.27272727272727
0 1.2
0 1.1818186115704
0 1.200000000012
0 1.2
0 1.18918918918919
0 1.2
0 1.200000000048
0 1.2222222222358
0 1.21951219512195
0 1.27272727272727
0 1.18750044531267
0 1.2
0 1.20000072000043
0 1.2
0 1.16666666666667
0 1.18518518518519
0 1.18918918918919
0 1.200000000004
0 1.20000048000019
0 1.33333333333333
0 1.27272727272727
0 1.25
0 1.19354838714683
0 1.23076960946757
0 1.17647058828374
0 1.25000031250008
0 1.2
0 1.20000024000005
0 1.20000072000043
0 1.17647058827682
0 1.25000062500031
0 1.25000031250008
0 1.20000048000019
0 1.27272727272727
0 1.200000000024
0 1.2
0 1.1875
0 1.25000062500031
0 1.2
0 1.25
0 1.200000000048
0 1.25714285714286
0 1.18918918918919
0 1.19354838711987
0 1.27272727272727
0 1.25
0 1.27272727272727
0 1.2
0 1.20000072000043
0 1.33333333333333
0 1.200000000072
0 1.2
0 1.25
0 1.200000000048
0 1.18181818181818
0 1.16666666668611
0 1.21212121212121
0 1.27272727272727
0 1.27536231884058
0 1.21621621621622
0 1.26315789473684
0 1.21951219512195
0 1.25000000003125
0 1.33333333333333
0 1.25
0 1.20000048000019
0 1.25
0 1.20000072000043
0 1.33333333333333
0 1.19354838709677
0 1.200000000024
0 1.18918918918919
0 1.25000000003125
0 1.33333333333333
0 1.20000024000005
0 1.200000000072
0 1.2
0 1.200000000024
0 1.20000072000043
0 1.20689655172414
0 1.33333333333333
0 1.27272727272727
0 1.2
0 1.25
0 1.200000000024
0 1.2
0 1.23076989349148
0 1.25
0 1.21951219512195
0 1.25
0 1.20000048000019
0 1.200000000024
0 1.2
0 1.25000031250008
0 1.33333333333333
0 1.20689655173246
0 1.27272727272727
0 1.23076951479297
0 1.20000024000005
0 1.25000000003125
0 1.27272727272727
0 1.200000000024
0 1.20000048000019
0 1.27272727272727
0 1.20000024000005
0 1.27272727272727
0 1.19354838712758
0 1.2
0 1.33333333333333
0 1.28
0 1.25806475962544
0 1.25
0 1.20000024000005
0 1.200000000048
0 1.20000024000005
0 1.22222222224259
0 1.19354838710832
0 1.27272727272727
0 1.27272727272727
0 1.25000031250008
0 1.25000031250008
0 1.19047619047619
0 1.27272727272727
0 1.2222222222358
0 1.25000046875018
0 1.25
0 1.33333333333333
0 1.20000048000019
0 1.18518518518519
0 1.33333333333333
0 1.200000000012
0 1.25000031250008
0 1.20000048000019
0 1.21212121212121
0 1.18181818181818
0 1.25
0 1.25
0 1.25
0 1.25714285714286
0 1.18750000002227
0 1.18918918918919
0 1.20000048000019
0 1.2
0 1.33333333333333
0 1.200000000024
0 1.2
0 1.18181818183967
0 1.25
0 1.27272727272727
0 1.18750000004453
0 1.25000062500031
0 1.27272727272727
0 1.2
0 1.2
0 1.19354838711988
0 1.20000036000011
0 1.33333333333333
0 1.2
0 1.22222222224259
0 1.2
0 1.23076960946757
0 1.20000054000024
0 1.2
0 1.23076989349148
0 1.21212121212121
0 1.16666666666667
0 1.26315789473684
0 1.21951219512195
0 1.200000000032
0 1.25
0 1.33333333333333
0 1.25000062500031
0 1.23913073109648
0 1.2
0 1.2
0 1.2
0 1.27272727272727
0 1.20000032000009
0 1.33333333333333
0 1.20000072000043
0 1.27272727272727
0 1.27272727272727
0 1.18518518518519
0 1.27272727272727
0 1.18181818185041
0 1.27272727272727
0 1.27272727272727
0 1.18518518518519
0 1.25000031250008
0 1.23913073109648
0 1.33333333333333
0 1.27272727272727
0 1.25
0 1.20000048000019
0 1.33333333333333
0 1.20000052363659
0 1.2
0 1.20000038400012
0 1.22222290123495
0 1.25
0 1.18750044531267
0 1.25
0 1.28
0 1.18518518518519
0 1.25000062500031
0 1.2
0 1.2
0 1.27272727272727
0 1.20000048000019
0 1.25806475962544
0 1.33333333333333
0 1.21951219512195
0 1.200000000024
0 1.18518518518519
0 1.18918918918919
0 1.25
0 1.22222290123495
0 1.18518518518519
0 1.21212121212121
0 1.27272727272727
0 1.20000048000019
0 1.20000048000019
0 1.25000031250008
0 1.18181818186116
0 1.33333333333333
0 1.2
0 1.2
0 1.20000072000043
0 1.33333333333333
0 1.25
0 1.20000072000043
0 1.2
0 1.18750000002227
0 1.27536231884058
0 1.25
0 1.2
0 1.20000048000019
0 1.200000000024
0 1.27272727272727
0 1.25000062500031
0 1.20000048000019
0 1.25
0 1.27272727272727
0 1.20000056000026
0 1.33333333333333
0 1.21212121212121
0 1.20000040000013
0 1.27272727272727
0 1.33333333333333
0 1.18918918918919
0 1.1818186115704
0 1.20000048000019
0 1.25
0 1.18181818181818
0 1.25000062500031
0 1.25
0 1.25
0 1.20000024000005
0 1.25
0 1.20000048000019
0 1.2
0 1.25
0 1.2
0 1.19047619047619
0 1.21212121212121
0 1.25
0 1.25
0 1.25
0 1.25
0 1.27272727272727
0 1.33333333333333
0 1.33333333333333
0 1.18518518518519
0 1.21621621621622
0 1.20000024000005
0 1.33333333333333
0 1.2
0 1.23076942011837
0 1.200000000024
0 1.20000024000005
0 1.20000072000043
0 1.2
0 1.2068965517283
0 1.20689655172414
0 1.25
0 1.16666666670556
0 1.18518518518519
0 1.20000024000005
0 1.21951219512195
0 1.20000048000019
0 1.27272727272727
0 1.2
0 1.27272727272727
0 1.26315789474349
0 1.20000048000019
0 1.27272727272727
0 1.26315809418286
0 1.20000048000019
0 1.25000031250008
0 1.25000031250008
0 1.2
0 1.27272727272727
0 1.25000031250008
0 1.26315789473684
0 1.2
0 1.33333333333333
0 1.27272727272727
0 1.22727272727831
0 1.25000015625002
0 1.23076951479297
0 1.25
0 1.25000031250008
0 1.25000000003125
0 1.2
0 1.23076951479297
0 1.23076951479297
0 1.27272727272727
0 1.27272727272727
0 1.25
0 1.27272727272727
0 1.27272727272727
0 1.27272727272727
0 1.20000048000019
0 1.20000048000019
0 1.20000048000019
0 1.2
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1.25
0 1.25
0 1.25000031250008
0 1.20000048000019
0 1.27272727272727
0 1.2
0 1.27272727272727
0 1.2
0 1.27272727272727
0 1.27272727272727
0 1.27272727272727
0 1.2
0 1.25
0 1.27272727272727
0 1.25000031250008
0 1.27272727272727
0 1.23076951479296
0 1.27272727272727
0 1.25000031250008
0 1.33333333333333
0 1.33333333333333
0 1.22727272727831
0 1.25
0 1.25000031250008
0 1.26315809418286
0 1.20000048000019
0 1.20000048000019
0 1.33333333333333
0 1.27272727272727
0 1.25000031250008
0 1.33333333333333
0 1.25000031250008
0 1.25000031250008
0 1.25000031250008
0 1.20000048000019
0 1.25000031250008
0 1.25
0 1.20000048000019
0 1.27272727272727
0 1.33333333333333
0 1.20000048000019
0 1.33333333333333
0 1.25000031250008
0 1.27272727272727
0 1.20000048000019
0 1.27272727272727
0 1.200000000048
0 1.33333333333333
0 1.27272727272727
0 1.27272727272727
0 1.33333333333333
0 1.2
0 1.25
0 1.33333333333333
0 1.27272727272727
0 1.2
0 1.20000048000019
0 1.27272727272727
0 1.27272727272727
0 1.33333333333333
0 1.33333333333333
0 1.27272727272727
0 1.33333333333333
0 1.25
0 1.20000048000019
0 1.33333333333333
0 1.20000048000019
0 1.33333333333333
0 1.27272727272727
0 1.33333333333333
0 1.25000031250008
0 1.20000048000019
0 1.25000015625002
0 1.28571428571429
0 1.25
0 1.27272727272727
0 1.25000031250008
0 1.27272727272727
0 1.20000048000019
0 1.27272727272727
0 1.25
0 1.20000048000019
0 1.33333333333333
0 1.25000031250008
0 1.25000031250008
0 1.33333333333333
0 1.25
0 1.28571428571429
0 1.25
0 1.25
0 1.28571428571429
0 1.33333333333333
0 1.25000031250008
0 1.2
0 1.25
0 1.27272727272727
0 1.27272727272727
0 1.27272727272727
0 1.28571428571429
0 1.2
0 1.200000000024
0 1.28571428573265
0 1.200000000024
0 1.33333333333333
0 1.20000048000019
0 1.27272727272727
0 1.200000000048
0 1.200000000048
0 1.27272727272727
0 1.20000048000019
0 1.27272727272727
0 1.33333333333333
0 1.18181818183967
0 1.33333333333333
0 1.16666666666667
0 1.200000000024
0 1.20000048000019
0 1.27272727272727
0 1.33333333333333
0 1.20000036000011
0 1.33333333333333
0 1.33333333333333
0 1.33333333333333
0 1.200000000024
0 1.18181818186116
0 1.27272727272727
0 1.33333333333333
0 1.2
0 1.33333333333333
0 1.33333333333333
0 1.23076923076923
0 1.20000024000005
0 1.20000036000011
0 1.18604651163894
0 1.20000048000019
0 1.200000000024
0 1.200000000024
0 1.27272727272727
0 1.26315789474349
0 1.20000048000019
0 1.20000048000019
0 1.200000000024
0 1.20000048000019
0 1.27272727272727
0 1.16666666666667
0 1.28571428571429
0 1.33333333333333
0 1.33333333333333
0 1.21428571428571
0 1.18604651163894
0 1.26315789473684
0 1.20000048000019
0 1.2
0 1.2
0 1.20000048000019
0 1.27272727272727
0 1.20000024000005
0 1.200000000012
0 1.2
0 1.29032258064516
0 1.19148936170213
0 1.20000072000043
0 1.20000048000019
0 1.33333333333333
0 1.28571428571429
0 1.22222222222222
0 1.16666666667639
0 1.2
0 1.19148936170213
0 1.16666666668611
0 1.22033898305085
0 1.18181818185041
0 1.25
0 1.33333333333333
0 1.19047619048186
0 1.33333333333333
0 1.28571428571429
0 1.28571428571429
0 1.200000000024
0 1.21428571428571
0 1.28571428571429
0 1.33333333333333
0 1.18181818186653
0 1.22222222222222
0 1.16666666668611
0 1.375
0 1.27272727272727
0 1.28571428571429
0 1.2
0 1.28571428571429
0 1.200000000024
0 1.200000000024
0 1.19047619047619
0 1.19047619048753
0 1.22222222222222
0 1.27272727272727
0 1.21428571428571
0 1.28571428571429
0 1.20000072000043
0 1.36363636363636
0 1.200000000012
0 1.28571428571429
0 1.18181818184504
0 1.25
0 1.22222222222222
0 1.22222222222222
0 1.19148936170213
0 1.19148936170213
0 1.28571428571429
0 1.22033898305085
0 1.16666705555569
0 1.27272727272727
0 1.16666666668611
0 1.18181818181818
0 1.17647058823529
0 1.20000048000019
0 1.16666666668611
0 1.16666666670556
0 1.200000000048
0 1.28571428571429
0 1.16666666668611
0 1.21428571428571
0 1.17647058823529
0 1.200000000048
0 1.18181818185041
0 1.17647058823529
0 1.200000000048
0 1.19148936170213
0 1.22222222222222
0 1.28571428571429
0 1.16666666668611
0 1.200000000024
0 1.2
0 1.2
0 1.20000062400032
0 1.22033898305085
0 1.21428571428571
0 1.33333333333333
0 1.25
0 1.17647058823529
0 1.16666705555569
0 1.17647058823529
0 1.18181818186116
0 1.200000000048
0 1.200000000016
0 1.28571428571429
0 1.17647058823529
0 1.33333333333333
0 1.19047619048186
0 1.15384615386391
0 1.22033898305085
0 1.18181818183967
0 1.33333333333333
0 1.2
0 1.20000036000011
0 1.19047619047619
0 1.2
0 1.28571428571429
0 1.2
0 1.20000072000043
0 1.28571428571429
0 1.17647058823529
0 1.33333333333333
0 1.2
0 1.2
0 1.200000000048
0 1.18181818181818
0 1.19047619047619
0 1.19047619047619
0 1.18181818183967
0 1.200000000012
0 1.19047619048753
0 1.2
0 1.200000000036
0 1.200000000024
0 1.15384615386391
0 1.2
0 1.28571428571429
0 1.200000000012
0 1.18181818181818
0 1.25
0 1.200000000024
0 1.26315789473684
0 1.2
0 1.27272727272727
0 1.20000048000019
0 1.26315789475014
0 1.200000000024
0 1.20000048000019
0 1.200000000024
0 1.2
0 1.27272727272727
0 1.27272727272727
0 1.25
0 1.27272727272727
0 1.25
0 1.24137960998818
0 1.27272727272727
0 1.24137960998818
0 1.28571428571429
0 1.28571428571429
0 1.33333333333333
0 1.2
0 1.20000048000019
0 1.2
0 1.28571428571429
0 1.2
0 1.200000000024
0 1.28571428571429
0 1.33333333333333
0 1.28571428571429
0 1.33333333333333
0 1.20000036000011
0 1.2
0 1.2
0 1.33333333333333
0 1.28571428571429
0 1.2
0 1.20000048000019
0 1.2
0 1.20000024000005
0 1.20000024000005
0 1.28571428571429
0 1.20000024000005
0 1.33333333333333
0 1.25
0 1.28571428571429
0 1.200000000024
0 1.20000024000005
0 1.20000048000019
0 1.28571428571429
0 1.33333333333333
0 1.27272727272727
0 1.25
0 1.28571428571429
0 1.2
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.2
0 1.33333333333333
0 1.25
0 1.28571428571429
0 1.25000000003125
0 1.25000000003125
0 1.33333333333333
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.33333333333333
0 1.33333333333333
0 1.28571428571429
0 1.33333333333333
0 1.33333333333333
0 1.28571428571429
0 1.33333333333333
0 1.33333333333333
0 1.33333333333333
0 1.33333333333333
0 1.27272727272727
0 1.28571428571429
0 1.28571428571429
0 1.28571428571429
0 1.33333333333333
0 1.25
0 1.200000000048
0 1.200000000016
0 1.200000000024
0 1.29411764705882
0 1.29411764705882
0 1.29411764705882
0 1.29411764705882
0 1.29411764705882
0 1.29411764705882
0 1.33333333333333
0 1.3
3869.92464876175 1.20000012000001
3869.92464876175 1.20000012000001
3869.92464876175 1.20000012000001
3869.92464876175 1.17647058823529
3869.92464876175 1.20000012000001
3869.92464876175 1.18181828925621
3869.92464876175 1.16666705555569
3869.92464876175 1.16666686111114
3869.92464876175 1.18181818181818
3869.92464876175 1.16666686111114
3869.92464876175 1.20000024000005
3869.92464876175 1.20588260121112
3869.92464876175 1.20000024000005
3869.92464876175 1.20000012000001
3869.92464876175 1.20000012000001
3869.92464876175 1.16666666666667
3869.92464876175 1.18181828925621
3869.92464876175 1.20000012000001
3869.92464876175 1.17647058823529
3869.92464876175 1.20000012000001
3869.92464876175 1.16666686111114
3869.92464876175 1.15789473684211
3869.92464876175 1.16666666666667
3869.92464876175 1.18181828925621
3869.92464876175 1.2
3869.92464876175 1.17647058823529
3869.92464876175 1.20000072000043
3869.92464876175 1.18518527297669
3869.92464876175 1.25
3869.92464876175 1.14285714285714
3869.92464876175 1.18181818181818
3869.92464876175 1.16666686111114
3869.92464876175 1.25000031250008
3869.92464876175 1.16666705555569
3869.92464876175 1.20000048000019
3869.92464876175 1.20000072000043
3869.92464876175 1.17647058823529
3869.92464876175 1.20000048000019
3869.92464876175 1.20000012000001
3869.92464876175 1.20000048000019
3869.92464876175 1.20000048000019
3869.92464876175 1.20000024000005
3869.92464876175 1.2
3869.92464876175 1.2
3869.92464876175 1
9731.5111989975 1.2
9731.5111989975 1.20000024000005
9731.5111989975 1.20000024000005
9731.5111989975 1.16666686111114
9731.5111989975 1.20000024000005
9731.5111989975 1.2
9731.5111989975 1.2
9731.5111989975 1.2
9731.5111989975 1.2
9731.5111989975 1.25
9731.5111989975 1.25
9731.5111989975 1.2
9731.5111989975 1.25
9731.5111989975 1.2
9731.5111989975 1.2
9731.5111989975 1.2
27683.5218601227 1
27683.5218601227 1.15384615384615
27683.5218601227 1.2
27683.5218601227 1.20000012000001
27683.5218601227 1.16666666666667
27683.5218601227 1.18181818181818
27683.5218601227 1.18181818181818
27683.5218601227 1.2
27683.5218601227 1.16666725000029
27683.5218601227 1.00000066666711
27683.5218601227 1.2
27683.5218601227 1.20000024000005
27683.5218601227 1.2
27683.5218601227 1.17647058823529
27683.5218601227 1.00000033333344
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.20000024000005
27683.5218601227 1.2
27683.5218601227 1.20000024000005
27683.5218601227 1.2
27683.5218601227 1.16666705555569
27683.5218601227 1.2
27683.5218601227 1.20000024000005
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.25
27683.5218601227 1.2
27683.5218601227 1.2
27683.5218601227 1.2
45698.2415828705 1.17647058823529
45698.2415828705 1.2
45698.2415828705 1.2
45698.2415828705 1.15789473684211
45698.2415828705 1.18421052631579
45698.2415828705 1.17647058823529
45698.2415828705 1.17647058823529
45698.2415828705 1.2
45698.2415828705 1.20000012000001
45698.2415828705 1.20000048000019
45698.2415828705 1.2
45698.2415828705 1.20000024000005
45698.2415828705 1.20000012000001
45698.2415828705 1.16666705555569
45698.2415828705 1.20000024000005
45698.2415828705 1.20000024000005
45698.2415828705 1.20000024000005
45698.2415828705 1.16666705555569
45698.2415828705 1.2
45698.2415828705 1.2
45698.2415828705 1.20000024000005
45698.2415828705 1.20000048000019
45698.2415828705 1.20000024000005
45698.2415828705 1.20000024000005
45698.2415828705 1.20000024000005
45698.2415828705 1.2
45698.2415828705 1.25
45698.2415828705 1.20000024000005
45698.2415828705 1.2
45698.2415828705 1.25
45698.2415828705 1.2
45698.2415828705 1.20000024000005
45698.2415828705 1.20000024000005
45698.2415828705 1.2
45698.2415828705 1.2
45698.2415828705 1.25
45698.2415828705 1.25
45698.2415828705 1.25
45698.2415828705 1.2
45698.2415828705 1.25
45698.2415828705 1.25
64714.7259676456 1.17647058823529
64714.7259676456 1.17647058823529
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.17647058823529
64714.7259676456 1.2
64714.7259676456 1.15789473684211
64714.7259676456 1.19047619047619
64714.7259676456 1.20000024000005
64714.7259676456 1.20000024000005
64714.7259676456 1.16666705555569
64714.7259676456 1.20000024000005
64714.7259676456 1.20000012000001
64714.7259676456 1.20000024000005
64714.7259676456 1.16666705555569
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.20000024000005
64714.7259676456 1.20000048000019
64714.7259676456 1.2
64714.7259676456 1.20000048000019
64714.7259676456 1.20000024000005
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.2
64714.7259676456 1.20000048000019
64714.7259676456 1.20000024000005
64714.7259676456 1.25
64714.7259676456 1.2
64714.7259676456 1.25
64714.7259676456 1.2
64714.7259676456 1.25
64714.7259676456 1.2
64714.7259676456 1.25
64714.7259676456 1.2
64714.7259676456 1.33333333333333
64714.7259676456 1.25
83458.6374137402 1.2
83458.6374137402 1.2
83458.6374137402 1.19047619047619
83458.6374137402 1.16666666666667
83458.6374137402 1
83458.6374137402 1.16666666666667
83458.6374137402 1.16666666666667
83458.6374137402 1.125
83458.6374137402 1.2
83458.6374137402 1.2
83458.6374137402 1.17647058823529
83458.6374137402 1.16666695833341
83458.6374137402 1.14285746938785
83458.6374137402 1.16666686111114
83458.6374137402 1.16666686111114
83458.6374137402 1.2
83458.6374137402 1.14285746938785
83458.6374137402 1.2
83458.6374137402 1.20000048000019
83458.6374137402 1.2
83458.6374137402 1
83458.6374137402 1
83458.6374137402 1.16666666666667
83458.6374137402 1.2
83458.6374137402 1.2
83458.6374137402 1.2
83458.6374137402 1.25
83458.6374137402 1.2
83458.6374137402 1.25
83458.6374137402 1.2
83458.6374137402 1.25
83458.6374137402 1.2
83458.6374137402 1.2
101274.911343098 1.17647058823529
101274.911343098 1.2
101274.911343098 1.25
101274.911343098 1.2
101274.911343098 1.20000012000001
101274.911343098 1.20000024000005
101274.911343098 1.2
101274.911343098 1.2
101274.911343098 1.20000048000019
101274.911343098 1.17647058823529
101274.911343098 1.20000024000005
101274.911343098 1.23076923076923
101274.911343098 1.2
101274.911343098 1.17647058823529
101274.911343098 1.17647058823529
101274.911343098 1.16666666666667
101274.911343098 1.2
101274.911343098 1.16666705555569
101274.911343098 1.2
101274.911343098 1.20000024000005
101274.911343098 1.2
101274.911343098 1.20000048000019
101274.911343098 1.2
101274.911343098 1.2
101274.911343098 1.20000024000005
101274.911343098 1.20000072000043
101274.911343098 1.20000012000001
101274.911343098 1.2
101274.911343098 1.2
101274.911343098 1.2
101274.911343098 1.20000012000001
101274.911343098 1.2
101274.911343098 1.20000012000001
101274.911343098 1.25
101274.911343098 1.25
101274.911343098 1.20000024000005
101274.911343098 1.20000036000011
101274.911343098 1.20000024000005
101274.911343098 1.2
101274.911343098 1.16666705555569
};
\end{axis}

\end{tikzpicture}


==> include/one_loop.tex <==
\begin{tikzpicture}
\draw[draw=black] (0,0) rectangle (4.2,0.6);
\renewcommand*{\VertexLineWidth}{0.5pt}

\Vertex[x=0,y=0.6,size=0.5,color=white,opacity=1,label=$u_1$,fontcolor=black]{u1}
\Vertex[x=1.4,y=0.6,size=0.5,color=white,opacity=1,label=$w_1$,fontcolor=black]{w1}
\Vertex[x=2.8,y=0.6,size=0.5,color=white,opacity=1,label=$u_2$,fontcolor=black]{u2}
\Vertex[x=4.2,y=0.6,size=0.5,color=white,opacity=1,label=$w_2$,fontcolor=black]{w2}
\Vertex[x=0.7,y=2,size=0.5,color=red,opacity=0.1,label=$v_1$,fontcolor=black]{v1} \Vertex[x=3.2,y=2,size=0.5,color=red,opacity=0.1,label=$v_2$,fontcolor=black]{v2}    

\Edge[,lw=0.7,color=red,Direct,label={\small$\;\overline{\lambda}\;$}](u2)(v2)
\Edge[,lw=0.7,color=blue,Direct,label={\small$\;{\lambda}\;$}](v2)(w2)
\Edge[,lw=0.7,color=blue,Direct,label={\small$\;{\lambda}\;$}](u1)(v1)
\Edge[,lw=0.7,color=red,Direct,label={\small$\;\overline{\lambda}\;$}](v1)(w1)
\Edge[,lw=0.7,color=blue,Direct, bend=45,label={\small$\;\lambda\;$}](v1)(v2)
\Edge[,lw=0.7,color=red,Direct, bend=45,label={\small$\;\overline{\lambda}\;$}](v2)(v1)
\end{tikzpicture}

==> include/starting_6.tex <==
\begin{tikzpicture}[scale=0.75]
\Vertex[x=5.850,y=3.000,size=0.5,color=white,opacity=1,label=0,fontcolor=black]{0}
\Vertex[x=4.425,y=5.468,size=0.5,color=white,opacity=1,label=3,fontcolor=black]{3}
\Vertex[x=1.575,y=5.468,size=0.5,color=white,opacity=1,label=4,fontcolor=black]{4}
\Vertex[x=0.150,y=3.000,size=0.5,color=white,opacity=1,label=1,fontcolor=black]{1}
\Vertex[x=1.575,y=0.532,size=0.5,color=white,opacity=1,label=5,fontcolor=black]{5}
\Vertex[x=4.425,y=0.532,size=0.5,color=white,opacity=1,label=2,fontcolor=black]{2}
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB](0)(3)
\Edge[,lw=1.0,color={84.99991499999999,84.99991499999999,84.99991499999999},Direct,RGB](0)(4)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB](3)(2)
\Edge[,lw=1.0,color={84.99991499999999,84.99991499999999,84.99991499999999},Direct,RGB, bend=10](3)(5)
\Edge[,lw=1.0,color={84.99991499999999,84.99991499999999,84.99991499999999},Direct,RGB, bend=10](4)(2)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB](4)(3)
\Edge[,lw=1.0,color={84.99991499999999,84.99991499999999,84.99991499999999},Direct,RGB](1)(0)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB, bend=10](1)(5)
\Edge[,lw=1.0,color={84.99991499999999,84.99991499999999,84.99991499999999},Direct,RGB, bend=10](5)(1)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB, bend=10](5)(3)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB](2)(0)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB](2)(1)
\Edge[,lw=1.0,color={170.000085,170.000085,170.000085},Direct,RGB, bend=10](2)(4)
\end{tikzpicture}

==> include/two_loops.tex <==
\begin{tikzpicture}
\draw[draw=black] (0,0) rectangle (4.2,0.6);
\renewcommand*{\VertexLineWidth}{0.5pt}

\Vertex[x=0,y=0.6,size=0.5,color=white,opacity=1,label=$u_1$,fontcolor=black]{u1}
\Vertex[x=1.4,y=0.6,size=0.5,color=white,opacity=1,label=$w_1$,fontcolor=black]{w1}
\Vertex[x=2.8,y=0.6,size=0.5,color=white,opacity=1,label=$u_2$,fontcolor=black]{u2}
\Vertex[x=4.2,y=0.6,size=0.5,color=white,opacity=1,label=$w_2$,fontcolor=black]{w2}
\Vertex[x=0.7,y=2,size=0.5,color=red,opacity=0.1,label=$v_1$,fontcolor=black]{v1}
\Vertex[x=3.5,y=2,size=0.5,color=red,opacity=0.1,label=$v_2$,fontcolor=black]{v2}
\Vertex[x=2.1,y=2,size=0.5,color=green,opacity=0.1,label=$v_3$,fontcolor=black]{v3} 
        
    \Edge[,lw=0.7,color=red,Direct,label={\small$\;\overline{\lambda}\;$}](u2)(v2)
    \Edge[,lw=0.7,color=blue,Direct,label={\small$\;{\lambda}\;$}](v2)(w2)
    \Edge[,lw=0.7,color=blue,Direct,label={\small$\;{\lambda}\;$}](u1)(v1)
    \Edge[,lw=0.7,color=red,Direct,label={\small$\;\overline{\lambda}\;$}](v1)(w1)
    
    \Edge[,lw=0.7,color=blue,Direct,bend=45,label={\small$\;{\lambda}\;$}](v1)(v3)
    \Edge[,lw=0.7,color=red,Direct,bend=45,label={\small$\;\overline{\lambda}\;$}](v3)(v1)
    \Edge[,lw=0.7,color=red,Direct,bend=45,label={\small$\;\overline{\lambda}\;$}](v2)(v3)
    \Edge[,lw=0.7,color=blue,Direct,bend=45,label={\small$\;{\lambda}\;$}](v3)(v2)
\end{tikzpicture}

%\draw[draw=black] (0,0) rectangle (3,0.6);
%\Vertex[x=0,y=0.6,size=0.5,color=white,opacity=1,label=$w_2$,fontcolor=black]{w2}
%\Vertex[x=1,y=0.6,size=0.5,color=white,opacity=1,label=$u_2$,fontcolor=black]{u2}
%\Vertex[x=2,y=0.6,size=0.5,color=white,opacity=1,label=$w_1$,fontcolor=black]{w1}
%\Vertex[x=3,y=0.6,size=0.5,color=white,opacity=1,label=$u_1$,fontcolor=black]{u1}
%\Vertex[x=0.7,y=2,size=0.5,color=white,opacity=1,label=$v_2$,fontcolor=black]{v2} \Vertex[x=2.3,y=2,size=0.5,color=white,opacity=1,label=$v_1$,fontcolor=black]{v1}    

%\Edge[,lw=0.7,color=red,Direct,label={\small$\overline{\lambda}$}](u2)(v2)
%\Edge[,lw=0.7,color=blue,Direct,label={\small${\lambda}$}](v2)(w2)
%\Edge[,lw=0.7,color=blue,Direct,label={\small${\lambda}$}](u1)(v1)
%\Edge[,lw=0.7,color=red,Direct,label={\small$\overline{\lambda}$}](v1)(w1)
%\Edge[,lw=0.7,color=blue,Direct, bend=45,label={\small$\lambda$}](v1)(v2)
%\Edge[,lw=0.7,color=red,Direct, bend=45,label={\small$\overline{\lambda}$}](v2)(v1)


==> include/x0_4.tex <==
\begin{tikzpicture}
\Vertex[x=4,y=4,,size=0.5,color=white,opacity=1,fontcolor=black,label=0]{1}
\Vertex[x=4,y=1,,size=0.5,color=white,opacity=1,fontcolor=black,label=1]{2}
\Vertex[x=1,y=1,,size=0.5,color=white,opacity=1,fontcolor=black,label=2]{3}
\Vertex[x=1,y=4,,size=0.5,color=white,opacity=1,fontcolor=black,label=3]{4}
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](1)(4)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](2)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](4)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(4)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](3)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](2)(3)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](4)(3)
\end{tikzpicture}

==> include/x1_4.tex <==
\begin{tikzpicture}
\Vertex[x=4,y=4,size=0.5,color=white,opacity=1,fontcolor=black,label=0]{1}
\Vertex[x=4,y=1,size=0.5,color=white,opacity=1,fontcolor=black,label=1]{2}
\Vertex[x=1,y=1,size=0.5,color=white,opacity=1,fontcolor=black,label=2]{3}
\Vertex[x=1,y=4,,size=0.5,color=white,opacity=1,fontcolor=black,label=3]{4}
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](4)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](2)(1)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](1)(4)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](1)(3)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](3)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](4)(2)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB](3)(4)
\Edge[,lw=1.0,color={127.5,127.5,127.5},Direct,RGB, bend=10](2)(3)
\end{tikzpicture}
